Randomized Smoothing under Attack: How Good is it in Pratice?

Randomized smoothing is a recent and celebrated solution to certify the robustness of any classifier. While it indeed provides a theoretical robustness against adversarial attacks, the dimensionality of current classifiers necessarily imposes Monte Carlo approaches for its application in practice. This paper questions the effectiveness of randomized smoothing as a defense, against state of the art black-box attacks. This is a novel perspective, as previous research works considered the certification as an unquestionable guarantee. We first formally highlight the mismatch between a theoretical certification and the practice of attacks on classifiers. We then perform attacks on randomized smoothing as a defense. Our main observation is that there is a major mismatch in the settings of the RS for obtaining high certified robustness or when defeating black box attacks while preserving the classifier accuracy.

==> images/attacks/legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.906623in}{2.834444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.906623in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.906623in}{2.834444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.834444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.258932in}{-0.695556in}}%
\pgfpathlineto{\pgfqpoint{-0.009622in}{-0.695556in}}%
\pgfpathlineto{\pgfqpoint{-0.009622in}{3.742618in}}%
\pgfpathlineto{\pgfqpoint{-4.258932in}{3.742618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.535877in}{-0.592030in}}%
\pgfpathcurveto{\pgfqpoint{-2.509831in}{-0.592030in}}{\pgfqpoint{-2.484849in}{-0.581682in}}{\pgfqpoint{-2.466432in}{-0.563265in}}%
\pgfpathcurveto{\pgfqpoint{-2.448015in}{-0.544848in}}{\pgfqpoint{-2.437667in}{-0.519866in}}{\pgfqpoint{-2.437667in}{-0.493820in}}%
\pgfpathcurveto{\pgfqpoint{-2.437667in}{-0.467775in}}{\pgfqpoint{-2.448015in}{-0.442793in}}{\pgfqpoint{-2.466432in}{-0.424376in}}%
\pgfpathcurveto{\pgfqpoint{-2.484849in}{-0.405959in}}{\pgfqpoint{-2.509831in}{-0.395611in}}{\pgfqpoint{-2.535877in}{-0.395611in}}%
\pgfpathcurveto{\pgfqpoint{-2.561922in}{-0.395611in}}{\pgfqpoint{-2.586904in}{-0.405959in}}{\pgfqpoint{-2.605321in}{-0.424376in}}%
\pgfpathcurveto{\pgfqpoint{-2.623738in}{-0.442793in}}{\pgfqpoint{-2.634086in}{-0.467775in}}{\pgfqpoint{-2.634086in}{-0.493820in}}%
\pgfpathcurveto{\pgfqpoint{-2.634086in}{-0.519866in}}{\pgfqpoint{-2.623738in}{-0.544848in}}{\pgfqpoint{-2.605321in}{-0.563265in}}%
\pgfpathcurveto{\pgfqpoint{-2.586904in}{-0.581682in}}{\pgfqpoint{-2.561922in}{-0.592030in}}{\pgfqpoint{-2.535877in}{-0.592030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.251877in}{3.436092in}}%
\pgfpathlineto{\pgfqpoint{-0.202772in}{3.485197in}}%
\pgfpathlineto{\pgfqpoint{-0.153668in}{3.436092in}}%
\pgfpathlineto{\pgfqpoint{-0.104563in}{3.485197in}}%
\pgfpathlineto{\pgfqpoint{-0.153668in}{3.534301in}}%
\pgfpathlineto{\pgfqpoint{-0.104563in}{3.583406in}}%
\pgfpathlineto{\pgfqpoint{-0.153668in}{3.632511in}}%
\pgfpathlineto{\pgfqpoint{-0.202772in}{3.583406in}}%
\pgfpathlineto{\pgfqpoint{-0.251877in}{3.632511in}}%
\pgfpathlineto{\pgfqpoint{-0.300982in}{3.583406in}}%
\pgfpathlineto{\pgfqpoint{-0.251877in}{3.534301in}}%
\pgfpathlineto{\pgfqpoint{-0.300982in}{3.485197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.778924in}{2.819831in}}%
\pgfpathcurveto{\pgfqpoint{-3.760507in}{2.819831in}}{\pgfqpoint{-3.742842in}{2.827148in}}{\pgfqpoint{-3.729820in}{2.840171in}}%
\pgfpathcurveto{\pgfqpoint{-3.716797in}{2.853193in}}{\pgfqpoint{-3.709480in}{2.870858in}}{\pgfqpoint{-3.709480in}{2.889275in}}%
\pgfpathcurveto{\pgfqpoint{-3.709480in}{2.907692in}}{\pgfqpoint{-3.716797in}{2.925357in}}{\pgfqpoint{-3.729820in}{2.938380in}}%
\pgfpathcurveto{\pgfqpoint{-3.742842in}{2.951403in}}{\pgfqpoint{-3.760507in}{2.958720in}}{\pgfqpoint{-3.778924in}{2.958720in}}%
\pgfpathcurveto{\pgfqpoint{-3.797341in}{2.958720in}}{\pgfqpoint{-3.815006in}{2.951403in}}{\pgfqpoint{-3.828029in}{2.938380in}}%
\pgfpathcurveto{\pgfqpoint{-3.841052in}{2.925357in}}{\pgfqpoint{-3.848369in}{2.907692in}}{\pgfqpoint{-3.848369in}{2.889275in}}%
\pgfpathcurveto{\pgfqpoint{-3.848369in}{2.870858in}}{\pgfqpoint{-3.841052in}{2.853193in}}{\pgfqpoint{-3.828029in}{2.840171in}}%
\pgfpathcurveto{\pgfqpoint{-3.815006in}{2.827148in}}{\pgfqpoint{-3.797341in}{2.819831in}}{\pgfqpoint{-3.778924in}{2.819831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.719115in}{2.589464in}}%
\pgfpathcurveto{\pgfqpoint{-0.700698in}{2.589464in}}{\pgfqpoint{-0.683033in}{2.596782in}}{\pgfqpoint{-0.670010in}{2.609804in}}%
\pgfpathcurveto{\pgfqpoint{-0.656988in}{2.622827in}}{\pgfqpoint{-0.649671in}{2.640492in}}{\pgfqpoint{-0.649671in}{2.658909in}}%
\pgfpathcurveto{\pgfqpoint{-0.649671in}{2.677326in}}{\pgfqpoint{-0.656988in}{2.694991in}}{\pgfqpoint{-0.670010in}{2.708014in}}%
\pgfpathcurveto{\pgfqpoint{-0.683033in}{2.721036in}}{\pgfqpoint{-0.700698in}{2.728353in}}{\pgfqpoint{-0.719115in}{2.728353in}}%
\pgfpathcurveto{\pgfqpoint{-0.737532in}{2.728353in}}{\pgfqpoint{-0.755197in}{2.721036in}}{\pgfqpoint{-0.768220in}{2.708014in}}%
\pgfpathcurveto{\pgfqpoint{-0.781242in}{2.694991in}}{\pgfqpoint{-0.788559in}{2.677326in}}{\pgfqpoint{-0.788559in}{2.658909in}}%
\pgfpathcurveto{\pgfqpoint{-0.788559in}{2.640492in}}{\pgfqpoint{-0.781242in}{2.622827in}}{\pgfqpoint{-0.768220in}{2.609804in}}%
\pgfpathcurveto{\pgfqpoint{-0.755197in}{2.596782in}}{\pgfqpoint{-0.737532in}{2.589464in}}{\pgfqpoint{-0.719115in}{2.589464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.379361in}{1.115119in}}%
\pgfpathlineto{\pgfqpoint{-2.344639in}{1.149841in}}%
\pgfpathlineto{\pgfqpoint{-2.309916in}{1.115119in}}%
\pgfpathlineto{\pgfqpoint{-2.275194in}{1.149841in}}%
\pgfpathlineto{\pgfqpoint{-2.309916in}{1.184564in}}%
\pgfpathlineto{\pgfqpoint{-2.275194in}{1.219286in}}%
\pgfpathlineto{\pgfqpoint{-2.309916in}{1.254008in}}%
\pgfpathlineto{\pgfqpoint{-2.344639in}{1.219286in}}%
\pgfpathlineto{\pgfqpoint{-2.379361in}{1.254008in}}%
\pgfpathlineto{\pgfqpoint{-2.414083in}{1.219286in}}%
\pgfpathlineto{\pgfqpoint{-2.379361in}{1.184564in}}%
\pgfpathlineto{\pgfqpoint{-2.414083in}{1.149841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.719115in}{1.735636in}}%
\pgfpathcurveto{\pgfqpoint{-0.687216in}{1.735636in}}{\pgfqpoint{-0.656619in}{1.748310in}}{\pgfqpoint{-0.634063in}{1.770866in}}%
\pgfpathcurveto{\pgfqpoint{-0.611507in}{1.793422in}}{\pgfqpoint{-0.598834in}{1.824018in}}{\pgfqpoint{-0.598834in}{1.855917in}}%
\pgfpathcurveto{\pgfqpoint{-0.598834in}{1.887816in}}{\pgfqpoint{-0.611507in}{1.918413in}}{\pgfqpoint{-0.634063in}{1.940969in}}%
\pgfpathcurveto{\pgfqpoint{-0.656619in}{1.963525in}}{\pgfqpoint{-0.687216in}{1.976199in}}{\pgfqpoint{-0.719115in}{1.976199in}}%
\pgfpathcurveto{\pgfqpoint{-0.751014in}{1.976199in}}{\pgfqpoint{-0.781611in}{1.963525in}}{\pgfqpoint{-0.804167in}{1.940969in}}%
\pgfpathcurveto{\pgfqpoint{-0.826723in}{1.918413in}}{\pgfqpoint{-0.839396in}{1.887816in}}{\pgfqpoint{-0.839396in}{1.855917in}}%
\pgfpathcurveto{\pgfqpoint{-0.839396in}{1.824018in}}{\pgfqpoint{-0.826723in}{1.793422in}}{\pgfqpoint{-0.804167in}{1.770866in}}%
\pgfpathcurveto{\pgfqpoint{-0.781611in}{1.748310in}}{\pgfqpoint{-0.751014in}{1.735636in}}{\pgfqpoint{-0.719115in}{1.735636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.814734in}{1.816945in}}%
\pgfpathcurveto{\pgfqpoint{-0.788689in}{1.816945in}}{\pgfqpoint{-0.763707in}{1.827293in}}{\pgfqpoint{-0.745290in}{1.845710in}}%
\pgfpathcurveto{\pgfqpoint{-0.726873in}{1.864127in}}{\pgfqpoint{-0.716525in}{1.889109in}}{\pgfqpoint{-0.716525in}{1.915154in}}%
\pgfpathcurveto{\pgfqpoint{-0.716525in}{1.941200in}}{\pgfqpoint{-0.726873in}{1.966182in}}{\pgfqpoint{-0.745290in}{1.984599in}}%
\pgfpathcurveto{\pgfqpoint{-0.763707in}{2.003016in}}{\pgfqpoint{-0.788689in}{2.013364in}}{\pgfqpoint{-0.814734in}{2.013364in}}%
\pgfpathcurveto{\pgfqpoint{-0.840779in}{2.013364in}}{\pgfqpoint{-0.865762in}{2.003016in}}{\pgfqpoint{-0.884179in}{1.984599in}}%
\pgfpathcurveto{\pgfqpoint{-0.902595in}{1.966182in}}{\pgfqpoint{-0.912943in}{1.941200in}}{\pgfqpoint{-0.912943in}{1.915154in}}%
\pgfpathcurveto{\pgfqpoint{-0.912943in}{1.889109in}}{\pgfqpoint{-0.902595in}{1.864127in}}{\pgfqpoint{-0.884179in}{1.845710in}}%
\pgfpathcurveto{\pgfqpoint{-0.865762in}{1.827293in}}{\pgfqpoint{-0.840779in}{1.816945in}}{\pgfqpoint{-0.814734in}{1.816945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.065781in}{0.283363in}}%
\pgfpathcurveto{\pgfqpoint{-4.039736in}{0.283363in}}{\pgfqpoint{-4.014754in}{0.293711in}}{\pgfqpoint{-3.996337in}{0.312128in}}%
\pgfpathcurveto{\pgfqpoint{-3.977920in}{0.330545in}}{\pgfqpoint{-3.967572in}{0.355527in}}{\pgfqpoint{-3.967572in}{0.381572in}}%
\pgfpathcurveto{\pgfqpoint{-3.967572in}{0.407617in}}{\pgfqpoint{-3.977920in}{0.432600in}}{\pgfqpoint{-3.996337in}{0.451017in}}%
\pgfpathcurveto{\pgfqpoint{-4.014754in}{0.469433in}}{\pgfqpoint{-4.039736in}{0.479781in}}{\pgfqpoint{-4.065781in}{0.479781in}}%
\pgfpathcurveto{\pgfqpoint{-4.091827in}{0.479781in}}{\pgfqpoint{-4.116809in}{0.469433in}}{\pgfqpoint{-4.135226in}{0.451017in}}%
\pgfpathcurveto{\pgfqpoint{-4.153643in}{0.432600in}}{\pgfqpoint{-4.163991in}{0.407617in}}{\pgfqpoint{-4.163991in}{0.381572in}}%
\pgfpathcurveto{\pgfqpoint{-4.163991in}{0.355527in}}{\pgfqpoint{-4.153643in}{0.330545in}}{\pgfqpoint{-4.135226in}{0.312128in}}%
\pgfpathcurveto{\pgfqpoint{-4.116809in}{0.293711in}}{\pgfqpoint{-4.091827in}{0.283363in}}{\pgfqpoint{-4.065781in}{0.283363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.918353in}{1.557925in}}%
\pgfpathcurveto{\pgfqpoint{-2.886454in}{1.557925in}}{\pgfqpoint{-2.855857in}{1.570598in}}{\pgfqpoint{-2.833301in}{1.593154in}}%
\pgfpathcurveto{\pgfqpoint{-2.810745in}{1.615710in}}{\pgfqpoint{-2.798072in}{1.646307in}}{\pgfqpoint{-2.798072in}{1.678206in}}%
\pgfpathcurveto{\pgfqpoint{-2.798072in}{1.710105in}}{\pgfqpoint{-2.810745in}{1.740702in}}{\pgfqpoint{-2.833301in}{1.763258in}}%
\pgfpathcurveto{\pgfqpoint{-2.855857in}{1.785814in}}{\pgfqpoint{-2.886454in}{1.798487in}}{\pgfqpoint{-2.918353in}{1.798487in}}%
\pgfpathcurveto{\pgfqpoint{-2.950252in}{1.798487in}}{\pgfqpoint{-2.980849in}{1.785814in}}{\pgfqpoint{-3.003405in}{1.763258in}}%
\pgfpathcurveto{\pgfqpoint{-3.025961in}{1.740702in}}{\pgfqpoint{-3.038634in}{1.710105in}}{\pgfqpoint{-3.038634in}{1.678206in}}%
\pgfpathcurveto{\pgfqpoint{-3.038634in}{1.646307in}}{\pgfqpoint{-3.025961in}{1.615710in}}{\pgfqpoint{-3.003405in}{1.593154in}}%
\pgfpathcurveto{\pgfqpoint{-2.980849in}{1.570598in}}{\pgfqpoint{-2.950252in}{1.557925in}}{\pgfqpoint{-2.918353in}{1.557925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.432258in}{0.605876in}}%
\pgfpathcurveto{\pgfqpoint{-0.406213in}{0.605876in}}{\pgfqpoint{-0.381230in}{0.616224in}}{\pgfqpoint{-0.362813in}{0.634641in}}%
\pgfpathcurveto{\pgfqpoint{-0.344397in}{0.653058in}}{\pgfqpoint{-0.334049in}{0.678040in}}{\pgfqpoint{-0.334049in}{0.704085in}}%
\pgfpathcurveto{\pgfqpoint{-0.334049in}{0.730131in}}{\pgfqpoint{-0.344397in}{0.755113in}}{\pgfqpoint{-0.362813in}{0.773530in}}%
\pgfpathcurveto{\pgfqpoint{-0.381230in}{0.791946in}}{\pgfqpoint{-0.406213in}{0.802294in}}{\pgfqpoint{-0.432258in}{0.802294in}}%
\pgfpathcurveto{\pgfqpoint{-0.458303in}{0.802294in}}{\pgfqpoint{-0.483285in}{0.791946in}}{\pgfqpoint{-0.501702in}{0.773530in}}%
\pgfpathcurveto{\pgfqpoint{-0.520119in}{0.755113in}}{\pgfqpoint{-0.530467in}{0.730131in}}{\pgfqpoint{-0.530467in}{0.704085in}}%
\pgfpathcurveto{\pgfqpoint{-0.530467in}{0.678040in}}{\pgfqpoint{-0.520119in}{0.653058in}}{\pgfqpoint{-0.501702in}{0.634641in}}%
\pgfpathcurveto{\pgfqpoint{-0.483285in}{0.616224in}}{\pgfqpoint{-0.458303in}{0.605876in}}{\pgfqpoint{-0.432258in}{0.605876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.753837in}{1.687744in}}%
\pgfpathlineto{\pgfqpoint{-0.719115in}{1.722467in}}%
\pgfpathlineto{\pgfqpoint{-0.684393in}{1.687744in}}%
\pgfpathlineto{\pgfqpoint{-0.649671in}{1.722467in}}%
\pgfpathlineto{\pgfqpoint{-0.684393in}{1.757189in}}%
\pgfpathlineto{\pgfqpoint{-0.649671in}{1.791911in}}%
\pgfpathlineto{\pgfqpoint{-0.684393in}{1.826633in}}%
\pgfpathlineto{\pgfqpoint{-0.719115in}{1.791911in}}%
\pgfpathlineto{\pgfqpoint{-0.753837in}{1.826633in}}%
\pgfpathlineto{\pgfqpoint{-0.788559in}{1.791911in}}%
\pgfpathlineto{\pgfqpoint{-0.753837in}{1.757189in}}%
\pgfpathlineto{\pgfqpoint{-0.788559in}{1.722467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.481363in}{3.442674in}}%
\pgfpathlineto{\pgfqpoint{-0.432258in}{3.491779in}}%
\pgfpathlineto{\pgfqpoint{-0.383153in}{3.442674in}}%
\pgfpathlineto{\pgfqpoint{-0.334049in}{3.491779in}}%
\pgfpathlineto{\pgfqpoint{-0.383153in}{3.540883in}}%
\pgfpathlineto{\pgfqpoint{-0.334049in}{3.589988in}}%
\pgfpathlineto{\pgfqpoint{-0.383153in}{3.639093in}}%
\pgfpathlineto{\pgfqpoint{-0.432258in}{3.589988in}}%
\pgfpathlineto{\pgfqpoint{-0.481363in}{3.639093in}}%
\pgfpathlineto{\pgfqpoint{-0.530467in}{3.589988in}}%
\pgfpathlineto{\pgfqpoint{-0.481363in}{3.540883in}}%
\pgfpathlineto{\pgfqpoint{-0.530467in}{3.491779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.205210in}{1.658980in}}%
\pgfpathcurveto{\pgfqpoint{-3.179165in}{1.658980in}}{\pgfqpoint{-3.154182in}{1.669328in}}{\pgfqpoint{-3.135766in}{1.687744in}}%
\pgfpathcurveto{\pgfqpoint{-3.117349in}{1.706161in}}{\pgfqpoint{-3.107001in}{1.731143in}}{\pgfqpoint{-3.107001in}{1.757189in}}%
\pgfpathcurveto{\pgfqpoint{-3.107001in}{1.783234in}}{\pgfqpoint{-3.117349in}{1.808216in}}{\pgfqpoint{-3.135766in}{1.826633in}}%
\pgfpathcurveto{\pgfqpoint{-3.154182in}{1.845050in}}{\pgfqpoint{-3.179165in}{1.855398in}}{\pgfqpoint{-3.205210in}{1.855398in}}%
\pgfpathcurveto{\pgfqpoint{-3.231255in}{1.855398in}}{\pgfqpoint{-3.256238in}{1.845050in}}{\pgfqpoint{-3.274654in}{1.826633in}}%
\pgfpathcurveto{\pgfqpoint{-3.293071in}{1.808216in}}{\pgfqpoint{-3.303419in}{1.783234in}}{\pgfqpoint{-3.303419in}{1.757189in}}%
\pgfpathcurveto{\pgfqpoint{-3.303419in}{1.731143in}}{\pgfqpoint{-3.293071in}{1.706161in}}{\pgfqpoint{-3.274654in}{1.687744in}}%
\pgfpathcurveto{\pgfqpoint{-3.256238in}{1.669328in}}{\pgfqpoint{-3.231255in}{1.658980in}}{\pgfqpoint{-3.205210in}{1.658980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098209in}{-0.098209in}}{\pgfqpoint{0.098209in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.098209in}}%
\pgfpathcurveto{\pgfqpoint{0.026045in}{-0.098209in}}{\pgfqpoint{0.051028in}{-0.087861in}}{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.087861in}{-0.051028in}}{\pgfqpoint{0.098209in}{-0.026045in}}{\pgfqpoint{0.098209in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.098209in}{0.026045in}}{\pgfqpoint{0.087861in}{0.051028in}}{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.051028in}{0.087861in}}{\pgfqpoint{0.026045in}{0.098209in}}{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathcurveto{\pgfqpoint{-0.026045in}{0.098209in}}{\pgfqpoint{-0.051028in}{0.087861in}}{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.087861in}{0.051028in}}{\pgfqpoint{-0.098209in}{0.026045in}}{\pgfqpoint{-0.098209in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.098209in}{-0.026045in}}{\pgfqpoint{-0.087861in}{-0.051028in}}{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.051028in}{-0.087861in}}{\pgfqpoint{-0.026045in}{-0.098209in}}{\pgfqpoint{0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.031899in}{-0.120281in}}{\pgfqpoint{0.062496in}{-0.107608in}}{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.107608in}{-0.062496in}}{\pgfqpoint{0.120281in}{-0.031899in}}{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.120281in}{0.031899in}}{\pgfqpoint{0.107608in}{0.062496in}}{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.062496in}{0.107608in}}{\pgfqpoint{0.031899in}{0.120281in}}{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.031899in}{0.120281in}}{\pgfqpoint{-0.062496in}{0.107608in}}{\pgfqpoint{-0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.107608in}{0.062496in}}{\pgfqpoint{-0.120281in}{0.031899in}}{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.120281in}{-0.031899in}}{\pgfqpoint{-0.107608in}{-0.062496in}}{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.062496in}{-0.107608in}}{\pgfqpoint{-0.031899in}{-0.120281in}}{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.257019in}{-0.695556in}}%
\pgfpathlineto{\pgfqpoint{-4.257019in}{3.742618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.257019in}{-0.695556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.257019in,y=-0.792778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.550}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.778924in}{-0.695556in}}%
\pgfpathlineto{\pgfqpoint{-3.778924in}{3.742618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.778924in}{-0.695556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.778924in,y=-0.792778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.575}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.300829in}{-0.695556in}}%
\pgfpathlineto{\pgfqpoint{-3.300829in}{3.742618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.300829in}{-0.695556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.300829in,y=-0.792778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.822734in}{-0.695556in}}%
\pgfpathlineto{\pgfqpoint{-2.822734in}{3.742618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.822734in}{-0.695556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.822734in,y=-0.792778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.625}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.344639in}{-0.695556in}}%
\pgfpathlineto{\pgfqpoint{-2.344639in}{3.742618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.344639in}{-0.695556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.344639in,y=-0.792778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.650}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.866544in}{-0.695556in}}%
\pgfpathlineto{\pgfqpoint{-1.866544in}{3.742618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.866544in}{-0.695556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.866544in,y=-0.792778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.675}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.388448in}{-0.695556in}}%
\pgfpathlineto{\pgfqpoint{-1.388448in}{3.742618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.388448in}{-0.695556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.388448in,y=-0.792778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.910353in}{-0.695556in}}%
\pgfpathlineto{\pgfqpoint{-0.910353in}{3.742618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.910353in}{-0.695556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.910353in,y=-0.792778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.725}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.432258in}{-0.695556in}}%
\pgfpathlineto{\pgfqpoint{-0.432258in}{3.742618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.432258in}{-0.695556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.432258in,y=-0.792778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.750}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.134277in,y=-0.982746in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.258932in}{-0.237126in}}%
\pgfpathlineto{\pgfqpoint{-0.009622in}{-0.237126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.258932in}{-0.237126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.532885in, y=-0.289888in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.258932in}{0.421063in}}%
\pgfpathlineto{\pgfqpoint{-0.009622in}{0.421063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.258932in}{0.421063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.532885in, y=0.368302in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.258932in}{1.079253in}}%
\pgfpathlineto{\pgfqpoint{-0.009622in}{1.079253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.258932in}{1.079253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.532885in, y=1.026492in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.258932in}{1.737443in}}%
\pgfpathlineto{\pgfqpoint{-0.009622in}{1.737443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.258932in}{1.737443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.532885in, y=1.684682in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.258932in}{2.395633in}}%
\pgfpathlineto{\pgfqpoint{-0.009622in}{2.395633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.258932in}{2.395633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.532885in, y=2.342871in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.258932in}{3.053823in}}%
\pgfpathlineto{\pgfqpoint{-0.009622in}{3.053823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.258932in}{3.053823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.532885in, y=3.001061in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.258932in}{-0.695556in}}{\pgfqpoint{4.249310in}{4.438174in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.258932in}{3.712013in}}%
\pgfpathlineto{\pgfqpoint{-0.009622in}{3.712013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.258932in}{3.712013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.532885in, y=3.659251in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.588440in,y=1.523531in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Mean Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.258932in}{-0.695556in}}%
\pgfpathlineto{\pgfqpoint{-4.258932in}{3.742618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.258932in}{-0.695556in}}%
\pgfpathlineto{\pgfqpoint{-0.009622in}{-0.695556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178591in,y=2.602049in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206369in}{2.434650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456369in,y=2.398192in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \std}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206369in}{2.230793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456369in,y=2.194334in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \std\xspace/ \rs, \(\displaystyle \sigma=0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206369in}{2.026936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456369in,y=1.990477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \std\xspace/ \rs, \(\displaystyle \sigma=0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206369in}{1.823078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456369in,y=1.786620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \rtrain\xspace/ \rs, \(\displaystyle \sigma=0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206369in}{1.619221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456369in,y=1.582763in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \atrain}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178591in,y=1.378906in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Numbers of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206369in}{1.211507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456369in,y=1.175048in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098209in}{-0.098209in}}{\pgfqpoint{0.098209in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.098209in}}%
\pgfpathcurveto{\pgfqpoint{0.026045in}{-0.098209in}}{\pgfqpoint{0.051028in}{-0.087861in}}{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.087861in}{-0.051028in}}{\pgfqpoint{0.098209in}{-0.026045in}}{\pgfqpoint{0.098209in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.098209in}{0.026045in}}{\pgfqpoint{0.087861in}{0.051028in}}{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.051028in}{0.087861in}}{\pgfqpoint{0.026045in}{0.098209in}}{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathcurveto{\pgfqpoint{-0.026045in}{0.098209in}}{\pgfqpoint{-0.051028in}{0.087861in}}{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.087861in}{0.051028in}}{\pgfqpoint{-0.098209in}{0.026045in}}{\pgfqpoint{-0.098209in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.098209in}{-0.026045in}}{\pgfqpoint{-0.087861in}{-0.051028in}}{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.051028in}{-0.087861in}}{\pgfqpoint{-0.026045in}{-0.098209in}}{\pgfqpoint{0.000000in}{-0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206369in}{1.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456369in,y=0.971191in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.031899in}{-0.120281in}}{\pgfqpoint{0.062496in}{-0.107608in}}{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.107608in}{-0.062496in}}{\pgfqpoint{0.120281in}{-0.031899in}}{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.120281in}{0.031899in}}{\pgfqpoint{0.107608in}{0.062496in}}{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.062496in}{0.107608in}}{\pgfqpoint{0.031899in}{0.120281in}}{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.031899in}{0.120281in}}{\pgfqpoint{-0.062496in}{0.107608in}}{\pgfqpoint{-0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.107608in}{0.062496in}}{\pgfqpoint{-0.120281in}{0.031899in}}{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.120281in}{-0.031899in}}{\pgfqpoint{-0.107608in}{-0.062496in}}{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.062496in}{-0.107608in}}{\pgfqpoint{-0.031899in}{-0.120281in}}{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206369in}{0.803792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456369in,y=0.767334in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178591in,y=0.563477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Adversarial Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206369in}{0.396078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456369in,y=0.359619in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206369in}{0.192221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456369in,y=0.155762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/attacks/results_plot_hsja.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.468210in}{5.262154in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.468210in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.468210in}{5.262154in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.262154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{5.092141in}}%
\pgfpathlineto{\pgfqpoint{0.876917in}{5.092141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048349in}{1.617461in}}%
\pgfpathcurveto{\pgfqpoint{1.074395in}{1.617461in}}{\pgfqpoint{1.099377in}{1.627809in}}{\pgfqpoint{1.117794in}{1.646226in}}%
\pgfpathcurveto{\pgfqpoint{1.136211in}{1.664643in}}{\pgfqpoint{1.146559in}{1.689625in}}{\pgfqpoint{1.146559in}{1.715670in}}%
\pgfpathcurveto{\pgfqpoint{1.146559in}{1.741716in}}{\pgfqpoint{1.136211in}{1.766698in}}{\pgfqpoint{1.117794in}{1.785115in}}%
\pgfpathcurveto{\pgfqpoint{1.099377in}{1.803531in}}{\pgfqpoint{1.074395in}{1.813879in}}{\pgfqpoint{1.048349in}{1.813879in}}%
\pgfpathcurveto{\pgfqpoint{1.022304in}{1.813879in}}{\pgfqpoint{0.997322in}{1.803531in}}{\pgfqpoint{0.978905in}{1.785115in}}%
\pgfpathcurveto{\pgfqpoint{0.960488in}{1.766698in}}{\pgfqpoint{0.950140in}{1.741716in}}{\pgfqpoint{0.950140in}{1.715670in}}%
\pgfpathcurveto{\pgfqpoint{0.950140in}{1.689625in}}{\pgfqpoint{0.960488in}{1.664643in}}{\pgfqpoint{0.978905in}{1.646226in}}%
\pgfpathcurveto{\pgfqpoint{0.997322in}{1.627809in}}{\pgfqpoint{1.022304in}{1.617461in}}{\pgfqpoint{1.048349in}{1.617461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305574in}{0.960979in}}%
\pgfpathcurveto{\pgfqpoint{4.331619in}{0.960979in}}{\pgfqpoint{4.356602in}{0.971327in}}{\pgfqpoint{4.375018in}{0.989744in}}%
\pgfpathcurveto{\pgfqpoint{4.393435in}{1.008161in}}{\pgfqpoint{4.403783in}{1.033143in}}{\pgfqpoint{4.403783in}{1.059189in}}%
\pgfpathcurveto{\pgfqpoint{4.403783in}{1.085234in}}{\pgfqpoint{4.393435in}{1.110216in}}{\pgfqpoint{4.375018in}{1.128633in}}%
\pgfpathcurveto{\pgfqpoint{4.356602in}{1.147050in}}{\pgfqpoint{4.331619in}{1.157398in}}{\pgfqpoint{4.305574in}{1.157398in}}%
\pgfpathcurveto{\pgfqpoint{4.279529in}{1.157398in}}{\pgfqpoint{4.254546in}{1.147050in}}{\pgfqpoint{4.236130in}{1.128633in}}%
\pgfpathcurveto{\pgfqpoint{4.217713in}{1.110216in}}{\pgfqpoint{4.207365in}{1.085234in}}{\pgfqpoint{4.207365in}{1.059189in}}%
\pgfpathcurveto{\pgfqpoint{4.207365in}{1.033143in}}{\pgfqpoint{4.217713in}{1.008161in}}{\pgfqpoint{4.236130in}{0.989744in}}%
\pgfpathcurveto{\pgfqpoint{4.254546in}{0.971327in}}{\pgfqpoint{4.279529in}{0.960979in}}{\pgfqpoint{4.305574in}{0.960979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915088in}{4.711847in}}%
\pgfpathcurveto{\pgfqpoint{3.933505in}{4.711847in}}{\pgfqpoint{3.951170in}{4.719164in}}{\pgfqpoint{3.964193in}{4.732187in}}%
\pgfpathcurveto{\pgfqpoint{3.977215in}{4.745210in}}{\pgfqpoint{3.984532in}{4.762875in}}{\pgfqpoint{3.984532in}{4.781292in}}%
\pgfpathcurveto{\pgfqpoint{3.984532in}{4.799709in}}{\pgfqpoint{3.977215in}{4.817374in}}{\pgfqpoint{3.964193in}{4.830396in}}%
\pgfpathcurveto{\pgfqpoint{3.951170in}{4.843419in}}{\pgfqpoint{3.933505in}{4.850736in}}{\pgfqpoint{3.915088in}{4.850736in}}%
\pgfpathcurveto{\pgfqpoint{3.896671in}{4.850736in}}{\pgfqpoint{3.879006in}{4.843419in}}{\pgfqpoint{3.865983in}{4.830396in}}%
\pgfpathcurveto{\pgfqpoint{3.852961in}{4.817374in}}{\pgfqpoint{3.845644in}{4.799709in}}{\pgfqpoint{3.845644in}{4.781292in}}%
\pgfpathcurveto{\pgfqpoint{3.845644in}{4.762875in}}{\pgfqpoint{3.852961in}{4.745210in}}{\pgfqpoint{3.865983in}{4.732187in}}%
\pgfpathcurveto{\pgfqpoint{3.879006in}{4.719164in}}{\pgfqpoint{3.896671in}{4.711847in}}{\pgfqpoint{3.915088in}{4.711847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880366in}{4.555076in}}%
\pgfpathlineto{\pgfqpoint{3.915088in}{4.589798in}}%
\pgfpathlineto{\pgfqpoint{3.949810in}{4.555076in}}%
\pgfpathlineto{\pgfqpoint{3.984532in}{4.589798in}}%
\pgfpathlineto{\pgfqpoint{3.949810in}{4.624520in}}%
\pgfpathlineto{\pgfqpoint{3.984532in}{4.659242in}}%
\pgfpathlineto{\pgfqpoint{3.949810in}{4.693964in}}%
\pgfpathlineto{\pgfqpoint{3.915088in}{4.659242in}}%
\pgfpathlineto{\pgfqpoint{3.880366in}{4.693964in}}%
\pgfpathlineto{\pgfqpoint{3.845644in}{4.659242in}}%
\pgfpathlineto{\pgfqpoint{3.880366in}{4.624520in}}%
\pgfpathlineto{\pgfqpoint{3.845644in}{4.589798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943660in}{4.779814in}}%
\pgfpathcurveto{\pgfqpoint{3.975559in}{4.779814in}}{\pgfqpoint{4.006156in}{4.792488in}}{\pgfqpoint{4.028712in}{4.815043in}}%
\pgfpathcurveto{\pgfqpoint{4.051268in}{4.837599in}}{\pgfqpoint{4.063941in}{4.868196in}}{\pgfqpoint{4.063941in}{4.900095in}}%
\pgfpathcurveto{\pgfqpoint{4.063941in}{4.931994in}}{\pgfqpoint{4.051268in}{4.962591in}}{\pgfqpoint{4.028712in}{4.985147in}}%
\pgfpathcurveto{\pgfqpoint{4.006156in}{5.007703in}}{\pgfqpoint{3.975559in}{5.020377in}}{\pgfqpoint{3.943660in}{5.020377in}}%
\pgfpathcurveto{\pgfqpoint{3.911761in}{5.020377in}}{\pgfqpoint{3.881164in}{5.007703in}}{\pgfqpoint{3.858608in}{4.985147in}}%
\pgfpathcurveto{\pgfqpoint{3.836052in}{4.962591in}}{\pgfqpoint{3.823379in}{4.931994in}}{\pgfqpoint{3.823379in}{4.900095in}}%
\pgfpathcurveto{\pgfqpoint{3.823379in}{4.868196in}}{\pgfqpoint{3.836052in}{4.837599in}}{\pgfqpoint{3.858608in}{4.815043in}}%
\pgfpathcurveto{\pgfqpoint{3.881164in}{4.792488in}}{\pgfqpoint{3.911761in}{4.779814in}}{\pgfqpoint{3.943660in}{4.779814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883519in}{4.738171in}}%
\pgfpathlineto{\pgfqpoint{3.943660in}{4.798312in}}%
\pgfpathlineto{\pgfqpoint{4.003801in}{4.738171in}}%
\pgfpathlineto{\pgfqpoint{4.063941in}{4.798312in}}%
\pgfpathlineto{\pgfqpoint{4.003801in}{4.858453in}}%
\pgfpathlineto{\pgfqpoint{4.063941in}{4.918593in}}%
\pgfpathlineto{\pgfqpoint{4.003801in}{4.978734in}}%
\pgfpathlineto{\pgfqpoint{3.943660in}{4.918593in}}%
\pgfpathlineto{\pgfqpoint{3.883519in}{4.978734in}}%
\pgfpathlineto{\pgfqpoint{3.823379in}{4.918593in}}%
\pgfpathlineto{\pgfqpoint{3.883519in}{4.858453in}}%
\pgfpathlineto{\pgfqpoint{3.823379in}{4.798312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981756in}{4.712477in}}%
\pgfpathcurveto{\pgfqpoint{4.007802in}{4.712477in}}{\pgfqpoint{4.032784in}{4.722825in}}{\pgfqpoint{4.051201in}{4.741242in}}%
\pgfpathcurveto{\pgfqpoint{4.069618in}{4.759659in}}{\pgfqpoint{4.079966in}{4.784641in}}{\pgfqpoint{4.079966in}{4.810686in}}%
\pgfpathcurveto{\pgfqpoint{4.079966in}{4.836732in}}{\pgfqpoint{4.069618in}{4.861714in}}{\pgfqpoint{4.051201in}{4.880131in}}%
\pgfpathcurveto{\pgfqpoint{4.032784in}{4.898548in}}{\pgfqpoint{4.007802in}{4.908896in}}{\pgfqpoint{3.981756in}{4.908896in}}%
\pgfpathcurveto{\pgfqpoint{3.955711in}{4.908896in}}{\pgfqpoint{3.930729in}{4.898548in}}{\pgfqpoint{3.912312in}{4.880131in}}%
\pgfpathcurveto{\pgfqpoint{3.893895in}{4.861714in}}{\pgfqpoint{3.883547in}{4.836732in}}{\pgfqpoint{3.883547in}{4.810686in}}%
\pgfpathcurveto{\pgfqpoint{3.883547in}{4.784641in}}{\pgfqpoint{3.893895in}{4.759659in}}{\pgfqpoint{3.912312in}{4.741242in}}%
\pgfpathcurveto{\pgfqpoint{3.930729in}{4.722825in}}{\pgfqpoint{3.955711in}{4.712477in}}{\pgfqpoint{3.981756in}{4.712477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932652in}{4.710028in}}%
\pgfpathlineto{\pgfqpoint{3.981756in}{4.759132in}}%
\pgfpathlineto{\pgfqpoint{4.030861in}{4.710028in}}%
\pgfpathlineto{\pgfqpoint{4.079966in}{4.759132in}}%
\pgfpathlineto{\pgfqpoint{4.030861in}{4.808237in}}%
\pgfpathlineto{\pgfqpoint{4.079966in}{4.857341in}}%
\pgfpathlineto{\pgfqpoint{4.030861in}{4.906446in}}%
\pgfpathlineto{\pgfqpoint{3.981756in}{4.857341in}}%
\pgfpathlineto{\pgfqpoint{3.932652in}{4.906446in}}%
\pgfpathlineto{\pgfqpoint{3.883547in}{4.857341in}}%
\pgfpathlineto{\pgfqpoint{3.932652in}{4.808237in}}%
\pgfpathlineto{\pgfqpoint{3.883547in}{4.759132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734081in}{3.594849in}}%
\pgfpathcurveto{\pgfqpoint{1.752498in}{3.594849in}}{\pgfqpoint{1.770163in}{3.602166in}}{\pgfqpoint{1.783186in}{3.615189in}}%
\pgfpathcurveto{\pgfqpoint{1.796208in}{3.628211in}}{\pgfqpoint{1.803525in}{3.645876in}}{\pgfqpoint{1.803525in}{3.664293in}}%
\pgfpathcurveto{\pgfqpoint{1.803525in}{3.682710in}}{\pgfqpoint{1.796208in}{3.700375in}}{\pgfqpoint{1.783186in}{3.713398in}}%
\pgfpathcurveto{\pgfqpoint{1.770163in}{3.726421in}}{\pgfqpoint{1.752498in}{3.733738in}}{\pgfqpoint{1.734081in}{3.733738in}}%
\pgfpathcurveto{\pgfqpoint{1.715664in}{3.733738in}}{\pgfqpoint{1.697999in}{3.726421in}}{\pgfqpoint{1.684976in}{3.713398in}}%
\pgfpathcurveto{\pgfqpoint{1.671954in}{3.700375in}}{\pgfqpoint{1.664636in}{3.682710in}}{\pgfqpoint{1.664636in}{3.664293in}}%
\pgfpathcurveto{\pgfqpoint{1.664636in}{3.645876in}}{\pgfqpoint{1.671954in}{3.628211in}}{\pgfqpoint{1.684976in}{3.615189in}}%
\pgfpathcurveto{\pgfqpoint{1.697999in}{3.602166in}}{\pgfqpoint{1.715664in}{3.594849in}}{\pgfqpoint{1.734081in}{3.594849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699359in}{3.059621in}}%
\pgfpathlineto{\pgfqpoint{1.734081in}{3.094343in}}%
\pgfpathlineto{\pgfqpoint{1.768803in}{3.059621in}}%
\pgfpathlineto{\pgfqpoint{1.803525in}{3.094343in}}%
\pgfpathlineto{\pgfqpoint{1.768803in}{3.129065in}}%
\pgfpathlineto{\pgfqpoint{1.803525in}{3.163787in}}%
\pgfpathlineto{\pgfqpoint{1.768803in}{3.198509in}}%
\pgfpathlineto{\pgfqpoint{1.734081in}{3.163787in}}%
\pgfpathlineto{\pgfqpoint{1.699359in}{3.198509in}}%
\pgfpathlineto{\pgfqpoint{1.664636in}{3.163787in}}%
\pgfpathlineto{\pgfqpoint{1.699359in}{3.129065in}}%
\pgfpathlineto{\pgfqpoint{1.664636in}{3.094343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324572in}{3.318653in}}%
\pgfpathcurveto{\pgfqpoint{2.356471in}{3.318653in}}{\pgfqpoint{2.387068in}{3.331326in}}{\pgfqpoint{2.409624in}{3.353882in}}%
\pgfpathcurveto{\pgfqpoint{2.432180in}{3.376438in}}{\pgfqpoint{2.444853in}{3.407035in}}{\pgfqpoint{2.444853in}{3.438934in}}%
\pgfpathcurveto{\pgfqpoint{2.444853in}{3.470833in}}{\pgfqpoint{2.432180in}{3.501430in}}{\pgfqpoint{2.409624in}{3.523986in}}%
\pgfpathcurveto{\pgfqpoint{2.387068in}{3.546542in}}{\pgfqpoint{2.356471in}{3.559215in}}{\pgfqpoint{2.324572in}{3.559215in}}%
\pgfpathcurveto{\pgfqpoint{2.292673in}{3.559215in}}{\pgfqpoint{2.262076in}{3.546542in}}{\pgfqpoint{2.239520in}{3.523986in}}%
\pgfpathcurveto{\pgfqpoint{2.216964in}{3.501430in}}{\pgfqpoint{2.204291in}{3.470833in}}{\pgfqpoint{2.204291in}{3.438934in}}%
\pgfpathcurveto{\pgfqpoint{2.204291in}{3.407035in}}{\pgfqpoint{2.216964in}{3.376438in}}{\pgfqpoint{2.239520in}{3.353882in}}%
\pgfpathcurveto{\pgfqpoint{2.262076in}{3.331326in}}{\pgfqpoint{2.292673in}{3.318653in}}{\pgfqpoint{2.324572in}{3.318653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264431in}{3.234143in}}%
\pgfpathlineto{\pgfqpoint{2.324572in}{3.294284in}}%
\pgfpathlineto{\pgfqpoint{2.384713in}{3.234143in}}%
\pgfpathlineto{\pgfqpoint{2.444853in}{3.294284in}}%
\pgfpathlineto{\pgfqpoint{2.384713in}{3.354424in}}%
\pgfpathlineto{\pgfqpoint{2.444853in}{3.414565in}}%
\pgfpathlineto{\pgfqpoint{2.384713in}{3.474706in}}%
\pgfpathlineto{\pgfqpoint{2.324572in}{3.414565in}}%
\pgfpathlineto{\pgfqpoint{2.264431in}{3.474706in}}%
\pgfpathlineto{\pgfqpoint{2.204291in}{3.414565in}}%
\pgfpathlineto{\pgfqpoint{2.264431in}{3.354424in}}%
\pgfpathlineto{\pgfqpoint{2.204291in}{3.294284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054089in}{3.240293in}}%
\pgfpathcurveto{\pgfqpoint{2.080134in}{3.240293in}}{\pgfqpoint{2.105116in}{3.250641in}}{\pgfqpoint{2.123533in}{3.269058in}}%
\pgfpathcurveto{\pgfqpoint{2.141950in}{3.287475in}}{\pgfqpoint{2.152298in}{3.312457in}}{\pgfqpoint{2.152298in}{3.338502in}}%
\pgfpathcurveto{\pgfqpoint{2.152298in}{3.364548in}}{\pgfqpoint{2.141950in}{3.389530in}}{\pgfqpoint{2.123533in}{3.407947in}}%
\pgfpathcurveto{\pgfqpoint{2.105116in}{3.426363in}}{\pgfqpoint{2.080134in}{3.436711in}}{\pgfqpoint{2.054089in}{3.436711in}}%
\pgfpathcurveto{\pgfqpoint{2.028044in}{3.436711in}}{\pgfqpoint{2.003061in}{3.426363in}}{\pgfqpoint{1.984644in}{3.407947in}}%
\pgfpathcurveto{\pgfqpoint{1.966228in}{3.389530in}}{\pgfqpoint{1.955880in}{3.364548in}}{\pgfqpoint{1.955880in}{3.338502in}}%
\pgfpathcurveto{\pgfqpoint{1.955880in}{3.312457in}}{\pgfqpoint{1.966228in}{3.287475in}}{\pgfqpoint{1.984644in}{3.269058in}}%
\pgfpathcurveto{\pgfqpoint{2.003061in}{3.250641in}}{\pgfqpoint{2.028044in}{3.240293in}}{\pgfqpoint{2.054089in}{3.240293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004984in}{3.251316in}}%
\pgfpathlineto{\pgfqpoint{2.054089in}{3.300421in}}%
\pgfpathlineto{\pgfqpoint{2.103194in}{3.251316in}}%
\pgfpathlineto{\pgfqpoint{2.152298in}{3.300421in}}%
\pgfpathlineto{\pgfqpoint{2.103194in}{3.349525in}}%
\pgfpathlineto{\pgfqpoint{2.152298in}{3.398630in}}%
\pgfpathlineto{\pgfqpoint{2.103194in}{3.447734in}}%
\pgfpathlineto{\pgfqpoint{2.054089in}{3.398630in}}%
\pgfpathlineto{\pgfqpoint{2.004984in}{3.447734in}}%
\pgfpathlineto{\pgfqpoint{1.955880in}{3.398630in}}%
\pgfpathlineto{\pgfqpoint{2.004984in}{3.349525in}}%
\pgfpathlineto{\pgfqpoint{1.955880in}{3.300421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431241in}{3.359096in}}%
\pgfpathcurveto{\pgfqpoint{2.457287in}{3.359096in}}{\pgfqpoint{2.482269in}{3.369444in}}{\pgfqpoint{2.500686in}{3.387861in}}%
\pgfpathcurveto{\pgfqpoint{2.519103in}{3.406278in}}{\pgfqpoint{2.529451in}{3.431260in}}{\pgfqpoint{2.529451in}{3.457306in}}%
\pgfpathcurveto{\pgfqpoint{2.529451in}{3.483351in}}{\pgfqpoint{2.519103in}{3.508333in}}{\pgfqpoint{2.500686in}{3.526750in}}%
\pgfpathcurveto{\pgfqpoint{2.482269in}{3.545167in}}{\pgfqpoint{2.457287in}{3.555515in}}{\pgfqpoint{2.431241in}{3.555515in}}%
\pgfpathcurveto{\pgfqpoint{2.405196in}{3.555515in}}{\pgfqpoint{2.380214in}{3.545167in}}{\pgfqpoint{2.361797in}{3.526750in}}%
\pgfpathcurveto{\pgfqpoint{2.343380in}{3.508333in}}{\pgfqpoint{2.333032in}{3.483351in}}{\pgfqpoint{2.333032in}{3.457306in}}%
\pgfpathcurveto{\pgfqpoint{2.333032in}{3.431260in}}{\pgfqpoint{2.343380in}{3.406278in}}{\pgfqpoint{2.361797in}{3.387861in}}%
\pgfpathcurveto{\pgfqpoint{2.380214in}{3.369444in}}{\pgfqpoint{2.405196in}{3.359096in}}{\pgfqpoint{2.431241in}{3.359096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382137in}{3.292958in}}%
\pgfpathlineto{\pgfqpoint{2.431241in}{3.342063in}}%
\pgfpathlineto{\pgfqpoint{2.480346in}{3.292958in}}%
\pgfpathlineto{\pgfqpoint{2.529451in}{3.342063in}}%
\pgfpathlineto{\pgfqpoint{2.480346in}{3.391168in}}%
\pgfpathlineto{\pgfqpoint{2.529451in}{3.440272in}}%
\pgfpathlineto{\pgfqpoint{2.480346in}{3.489377in}}%
\pgfpathlineto{\pgfqpoint{2.431241in}{3.440272in}}%
\pgfpathlineto{\pgfqpoint{2.382137in}{3.489377in}}%
\pgfpathlineto{\pgfqpoint{2.333032in}{3.440272in}}%
\pgfpathlineto{\pgfqpoint{2.382137in}{3.391168in}}%
\pgfpathlineto{\pgfqpoint{2.333032in}{3.342063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734081in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{1.734081in}{5.092141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734081in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734081in,y=0.769921in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448410in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{3.448410in}{5.092141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448410in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.448410in,y=0.769921in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162738in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{5.092141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162738in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.162738in,y=0.769921in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019827in,y=0.407183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{1.367833in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{1.367833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876917in}{1.367833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=1.247848in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{2.592612in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{2.592612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876917in}{2.592612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=2.472627in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{3.817391in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{3.817391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876917in}{3.817391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=3.697406in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.224997in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{5.042170in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{5.042170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876917in}{5.042170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=4.922185in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=2.979642in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Euclidean Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{0.876917in}{5.092141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{0.867143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/attacks/results_plot_rays.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.468210in}{5.262738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.468210in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.468210in}{5.262738in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.262738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{5.162738in}}%
\pgfpathlineto{\pgfqpoint{0.876917in}{5.162738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048349in}{2.254445in}}%
\pgfpathcurveto{\pgfqpoint{1.074395in}{2.254445in}}{\pgfqpoint{1.099377in}{2.264793in}}{\pgfqpoint{1.117794in}{2.283210in}}%
\pgfpathcurveto{\pgfqpoint{1.136211in}{2.301627in}}{\pgfqpoint{1.146559in}{2.326609in}}{\pgfqpoint{1.146559in}{2.352655in}}%
\pgfpathcurveto{\pgfqpoint{1.146559in}{2.378700in}}{\pgfqpoint{1.136211in}{2.403682in}}{\pgfqpoint{1.117794in}{2.422099in}}%
\pgfpathcurveto{\pgfqpoint{1.099377in}{2.440516in}}{\pgfqpoint{1.074395in}{2.450864in}}{\pgfqpoint{1.048349in}{2.450864in}}%
\pgfpathcurveto{\pgfqpoint{1.022304in}{2.450864in}}{\pgfqpoint{0.997322in}{2.440516in}}{\pgfqpoint{0.978905in}{2.422099in}}%
\pgfpathcurveto{\pgfqpoint{0.960488in}{2.403682in}}{\pgfqpoint{0.950140in}{2.378700in}}{\pgfqpoint{0.950140in}{2.352655in}}%
\pgfpathcurveto{\pgfqpoint{0.950140in}{2.326609in}}{\pgfqpoint{0.960488in}{2.301627in}}{\pgfqpoint{0.978905in}{2.283210in}}%
\pgfpathcurveto{\pgfqpoint{0.997322in}{2.264793in}}{\pgfqpoint{1.022304in}{2.254445in}}{\pgfqpoint{1.048349in}{2.254445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305574in}{2.590736in}}%
\pgfpathcurveto{\pgfqpoint{4.331619in}{2.590736in}}{\pgfqpoint{4.356602in}{2.601084in}}{\pgfqpoint{4.375018in}{2.619501in}}%
\pgfpathcurveto{\pgfqpoint{4.393435in}{2.637917in}}{\pgfqpoint{4.403783in}{2.662900in}}{\pgfqpoint{4.403783in}{2.688945in}}%
\pgfpathcurveto{\pgfqpoint{4.403783in}{2.714990in}}{\pgfqpoint{4.393435in}{2.739973in}}{\pgfqpoint{4.375018in}{2.758389in}}%
\pgfpathcurveto{\pgfqpoint{4.356602in}{2.776806in}}{\pgfqpoint{4.331619in}{2.787154in}}{\pgfqpoint{4.305574in}{2.787154in}}%
\pgfpathcurveto{\pgfqpoint{4.279529in}{2.787154in}}{\pgfqpoint{4.254546in}{2.776806in}}{\pgfqpoint{4.236130in}{2.758389in}}%
\pgfpathcurveto{\pgfqpoint{4.217713in}{2.739973in}}{\pgfqpoint{4.207365in}{2.714990in}}{\pgfqpoint{4.207365in}{2.688945in}}%
\pgfpathcurveto{\pgfqpoint{4.207365in}{2.662900in}}{\pgfqpoint{4.217713in}{2.637917in}}{\pgfqpoint{4.236130in}{2.619501in}}%
\pgfpathcurveto{\pgfqpoint{4.254546in}{2.601084in}}{\pgfqpoint{4.279529in}{2.590736in}}{\pgfqpoint{4.305574in}{2.590736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915088in}{4.657832in}}%
\pgfpathcurveto{\pgfqpoint{3.933505in}{4.657832in}}{\pgfqpoint{3.951170in}{4.665149in}}{\pgfqpoint{3.964193in}{4.678172in}}%
\pgfpathcurveto{\pgfqpoint{3.977215in}{4.691195in}}{\pgfqpoint{3.984532in}{4.708860in}}{\pgfqpoint{3.984532in}{4.727277in}}%
\pgfpathcurveto{\pgfqpoint{3.984532in}{4.745693in}}{\pgfqpoint{3.977215in}{4.763359in}}{\pgfqpoint{3.964193in}{4.776381in}}%
\pgfpathcurveto{\pgfqpoint{3.951170in}{4.789404in}}{\pgfqpoint{3.933505in}{4.796721in}}{\pgfqpoint{3.915088in}{4.796721in}}%
\pgfpathcurveto{\pgfqpoint{3.896671in}{4.796721in}}{\pgfqpoint{3.879006in}{4.789404in}}{\pgfqpoint{3.865983in}{4.776381in}}%
\pgfpathcurveto{\pgfqpoint{3.852961in}{4.763359in}}{\pgfqpoint{3.845644in}{4.745693in}}{\pgfqpoint{3.845644in}{4.727277in}}%
\pgfpathcurveto{\pgfqpoint{3.845644in}{4.708860in}}{\pgfqpoint{3.852961in}{4.691195in}}{\pgfqpoint{3.865983in}{4.678172in}}%
\pgfpathcurveto{\pgfqpoint{3.879006in}{4.665149in}}{\pgfqpoint{3.896671in}{4.657832in}}{\pgfqpoint{3.915088in}{4.657832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880366in}{3.717592in}}%
\pgfpathlineto{\pgfqpoint{3.915088in}{3.752314in}}%
\pgfpathlineto{\pgfqpoint{3.949810in}{3.717592in}}%
\pgfpathlineto{\pgfqpoint{3.984532in}{3.752314in}}%
\pgfpathlineto{\pgfqpoint{3.949810in}{3.787036in}}%
\pgfpathlineto{\pgfqpoint{3.984532in}{3.821758in}}%
\pgfpathlineto{\pgfqpoint{3.949810in}{3.856481in}}%
\pgfpathlineto{\pgfqpoint{3.915088in}{3.821758in}}%
\pgfpathlineto{\pgfqpoint{3.880366in}{3.856481in}}%
\pgfpathlineto{\pgfqpoint{3.845644in}{3.821758in}}%
\pgfpathlineto{\pgfqpoint{3.880366in}{3.787036in}}%
\pgfpathlineto{\pgfqpoint{3.845644in}{3.752314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943660in}{3.769701in}}%
\pgfpathcurveto{\pgfqpoint{3.975559in}{3.769701in}}{\pgfqpoint{4.006156in}{3.782374in}}{\pgfqpoint{4.028712in}{3.804930in}}%
\pgfpathcurveto{\pgfqpoint{4.051268in}{3.827486in}}{\pgfqpoint{4.063941in}{3.858083in}}{\pgfqpoint{4.063941in}{3.889982in}}%
\pgfpathcurveto{\pgfqpoint{4.063941in}{3.921881in}}{\pgfqpoint{4.051268in}{3.952478in}}{\pgfqpoint{4.028712in}{3.975034in}}%
\pgfpathcurveto{\pgfqpoint{4.006156in}{3.997590in}}{\pgfqpoint{3.975559in}{4.010263in}}{\pgfqpoint{3.943660in}{4.010263in}}%
\pgfpathcurveto{\pgfqpoint{3.911761in}{4.010263in}}{\pgfqpoint{3.881164in}{3.997590in}}{\pgfqpoint{3.858608in}{3.975034in}}%
\pgfpathcurveto{\pgfqpoint{3.836052in}{3.952478in}}{\pgfqpoint{3.823379in}{3.921881in}}{\pgfqpoint{3.823379in}{3.889982in}}%
\pgfpathcurveto{\pgfqpoint{3.823379in}{3.858083in}}{\pgfqpoint{3.836052in}{3.827486in}}{\pgfqpoint{3.858608in}{3.804930in}}%
\pgfpathcurveto{\pgfqpoint{3.881164in}{3.782374in}}{\pgfqpoint{3.911761in}{3.769701in}}{\pgfqpoint{3.943660in}{3.769701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883519in}{3.261834in}}%
\pgfpathlineto{\pgfqpoint{3.943660in}{3.321974in}}%
\pgfpathlineto{\pgfqpoint{4.003801in}{3.261834in}}%
\pgfpathlineto{\pgfqpoint{4.063941in}{3.321974in}}%
\pgfpathlineto{\pgfqpoint{4.003801in}{3.382115in}}%
\pgfpathlineto{\pgfqpoint{4.063941in}{3.442256in}}%
\pgfpathlineto{\pgfqpoint{4.003801in}{3.502396in}}%
\pgfpathlineto{\pgfqpoint{3.943660in}{3.442256in}}%
\pgfpathlineto{\pgfqpoint{3.883519in}{3.502396in}}%
\pgfpathlineto{\pgfqpoint{3.823379in}{3.442256in}}%
\pgfpathlineto{\pgfqpoint{3.883519in}{3.382115in}}%
\pgfpathlineto{\pgfqpoint{3.823379in}{3.321974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981756in}{3.853541in}}%
\pgfpathcurveto{\pgfqpoint{4.007802in}{3.853541in}}{\pgfqpoint{4.032784in}{3.863888in}}{\pgfqpoint{4.051201in}{3.882305in}}%
\pgfpathcurveto{\pgfqpoint{4.069618in}{3.900722in}}{\pgfqpoint{4.079966in}{3.925704in}}{\pgfqpoint{4.079966in}{3.951750in}}%
\pgfpathcurveto{\pgfqpoint{4.079966in}{3.977795in}}{\pgfqpoint{4.069618in}{4.002777in}}{\pgfqpoint{4.051201in}{4.021194in}}%
\pgfpathcurveto{\pgfqpoint{4.032784in}{4.039611in}}{\pgfqpoint{4.007802in}{4.049959in}}{\pgfqpoint{3.981756in}{4.049959in}}%
\pgfpathcurveto{\pgfqpoint{3.955711in}{4.049959in}}{\pgfqpoint{3.930729in}{4.039611in}}{\pgfqpoint{3.912312in}{4.021194in}}%
\pgfpathcurveto{\pgfqpoint{3.893895in}{4.002777in}}{\pgfqpoint{3.883547in}{3.977795in}}{\pgfqpoint{3.883547in}{3.951750in}}%
\pgfpathcurveto{\pgfqpoint{3.883547in}{3.925704in}}{\pgfqpoint{3.893895in}{3.900722in}}{\pgfqpoint{3.912312in}{3.882305in}}%
\pgfpathcurveto{\pgfqpoint{3.930729in}{3.863888in}}{\pgfqpoint{3.955711in}{3.853541in}}{\pgfqpoint{3.981756in}{3.853541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932652in}{3.421167in}}%
\pgfpathlineto{\pgfqpoint{3.981756in}{3.470272in}}%
\pgfpathlineto{\pgfqpoint{4.030861in}{3.421167in}}%
\pgfpathlineto{\pgfqpoint{4.079966in}{3.470272in}}%
\pgfpathlineto{\pgfqpoint{4.030861in}{3.519376in}}%
\pgfpathlineto{\pgfqpoint{4.079966in}{3.568481in}}%
\pgfpathlineto{\pgfqpoint{4.030861in}{3.617586in}}%
\pgfpathlineto{\pgfqpoint{3.981756in}{3.568481in}}%
\pgfpathlineto{\pgfqpoint{3.932652in}{3.617586in}}%
\pgfpathlineto{\pgfqpoint{3.883547in}{3.568481in}}%
\pgfpathlineto{\pgfqpoint{3.932652in}{3.519376in}}%
\pgfpathlineto{\pgfqpoint{3.883547in}{3.470272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734081in}{4.898040in}}%
\pgfpathcurveto{\pgfqpoint{1.752498in}{4.898040in}}{\pgfqpoint{1.770163in}{4.905357in}}{\pgfqpoint{1.783186in}{4.918379in}}%
\pgfpathcurveto{\pgfqpoint{1.796208in}{4.931402in}}{\pgfqpoint{1.803525in}{4.949067in}}{\pgfqpoint{1.803525in}{4.967484in}}%
\pgfpathcurveto{\pgfqpoint{1.803525in}{4.985901in}}{\pgfqpoint{1.796208in}{5.003566in}}{\pgfqpoint{1.783186in}{5.016589in}}%
\pgfpathcurveto{\pgfqpoint{1.770163in}{5.029611in}}{\pgfqpoint{1.752498in}{5.036928in}}{\pgfqpoint{1.734081in}{5.036928in}}%
\pgfpathcurveto{\pgfqpoint{1.715664in}{5.036928in}}{\pgfqpoint{1.697999in}{5.029611in}}{\pgfqpoint{1.684976in}{5.016589in}}%
\pgfpathcurveto{\pgfqpoint{1.671954in}{5.003566in}}{\pgfqpoint{1.664636in}{4.985901in}}{\pgfqpoint{1.664636in}{4.967484in}}%
\pgfpathcurveto{\pgfqpoint{1.664636in}{4.949067in}}{\pgfqpoint{1.671954in}{4.931402in}}{\pgfqpoint{1.684976in}{4.918379in}}%
\pgfpathcurveto{\pgfqpoint{1.697999in}{4.905357in}}{\pgfqpoint{1.715664in}{4.898040in}}{\pgfqpoint{1.734081in}{4.898040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699359in}{3.120505in}}%
\pgfpathlineto{\pgfqpoint{1.734081in}{3.155227in}}%
\pgfpathlineto{\pgfqpoint{1.768803in}{3.120505in}}%
\pgfpathlineto{\pgfqpoint{1.803525in}{3.155227in}}%
\pgfpathlineto{\pgfqpoint{1.768803in}{3.189949in}}%
\pgfpathlineto{\pgfqpoint{1.803525in}{3.224671in}}%
\pgfpathlineto{\pgfqpoint{1.768803in}{3.259394in}}%
\pgfpathlineto{\pgfqpoint{1.734081in}{3.224671in}}%
\pgfpathlineto{\pgfqpoint{1.699359in}{3.259394in}}%
\pgfpathlineto{\pgfqpoint{1.664636in}{3.224671in}}%
\pgfpathlineto{\pgfqpoint{1.699359in}{3.189949in}}%
\pgfpathlineto{\pgfqpoint{1.664636in}{3.155227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324572in}{3.584398in}}%
\pgfpathcurveto{\pgfqpoint{2.356471in}{3.584398in}}{\pgfqpoint{2.387068in}{3.597072in}}{\pgfqpoint{2.409624in}{3.619628in}}%
\pgfpathcurveto{\pgfqpoint{2.432180in}{3.642184in}}{\pgfqpoint{2.444853in}{3.672780in}}{\pgfqpoint{2.444853in}{3.704679in}}%
\pgfpathcurveto{\pgfqpoint{2.444853in}{3.736578in}}{\pgfqpoint{2.432180in}{3.767175in}}{\pgfqpoint{2.409624in}{3.789731in}}%
\pgfpathcurveto{\pgfqpoint{2.387068in}{3.812287in}}{\pgfqpoint{2.356471in}{3.824961in}}{\pgfqpoint{2.324572in}{3.824961in}}%
\pgfpathcurveto{\pgfqpoint{2.292673in}{3.824961in}}{\pgfqpoint{2.262076in}{3.812287in}}{\pgfqpoint{2.239520in}{3.789731in}}%
\pgfpathcurveto{\pgfqpoint{2.216964in}{3.767175in}}{\pgfqpoint{2.204291in}{3.736578in}}{\pgfqpoint{2.204291in}{3.704679in}}%
\pgfpathcurveto{\pgfqpoint{2.204291in}{3.672780in}}{\pgfqpoint{2.216964in}{3.642184in}}{\pgfqpoint{2.239520in}{3.619628in}}%
\pgfpathcurveto{\pgfqpoint{2.262076in}{3.597072in}}{\pgfqpoint{2.292673in}{3.584398in}}{\pgfqpoint{2.324572in}{3.584398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264431in}{2.822597in}}%
\pgfpathlineto{\pgfqpoint{2.324572in}{2.882738in}}%
\pgfpathlineto{\pgfqpoint{2.384713in}{2.822597in}}%
\pgfpathlineto{\pgfqpoint{2.444853in}{2.882738in}}%
\pgfpathlineto{\pgfqpoint{2.384713in}{2.942879in}}%
\pgfpathlineto{\pgfqpoint{2.444853in}{3.003019in}}%
\pgfpathlineto{\pgfqpoint{2.384713in}{3.063160in}}%
\pgfpathlineto{\pgfqpoint{2.324572in}{3.003019in}}%
\pgfpathlineto{\pgfqpoint{2.264431in}{3.063160in}}%
\pgfpathlineto{\pgfqpoint{2.204291in}{3.003019in}}%
\pgfpathlineto{\pgfqpoint{2.264431in}{2.942879in}}%
\pgfpathlineto{\pgfqpoint{2.204291in}{2.882738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054089in}{3.688827in}}%
\pgfpathcurveto{\pgfqpoint{2.080134in}{3.688827in}}{\pgfqpoint{2.105116in}{3.699175in}}{\pgfqpoint{2.123533in}{3.717592in}}%
\pgfpathcurveto{\pgfqpoint{2.141950in}{3.736009in}}{\pgfqpoint{2.152298in}{3.760991in}}{\pgfqpoint{2.152298in}{3.787036in}}%
\pgfpathcurveto{\pgfqpoint{2.152298in}{3.813082in}}{\pgfqpoint{2.141950in}{3.838064in}}{\pgfqpoint{2.123533in}{3.856481in}}%
\pgfpathcurveto{\pgfqpoint{2.105116in}{3.874897in}}{\pgfqpoint{2.080134in}{3.885245in}}{\pgfqpoint{2.054089in}{3.885245in}}%
\pgfpathcurveto{\pgfqpoint{2.028044in}{3.885245in}}{\pgfqpoint{2.003061in}{3.874897in}}{\pgfqpoint{1.984644in}{3.856481in}}%
\pgfpathcurveto{\pgfqpoint{1.966228in}{3.838064in}}{\pgfqpoint{1.955880in}{3.813082in}}{\pgfqpoint{1.955880in}{3.787036in}}%
\pgfpathcurveto{\pgfqpoint{1.955880in}{3.760991in}}{\pgfqpoint{1.966228in}{3.736009in}}{\pgfqpoint{1.984644in}{3.717592in}}%
\pgfpathcurveto{\pgfqpoint{2.003061in}{3.699175in}}{\pgfqpoint{2.028044in}{3.688827in}}{\pgfqpoint{2.054089in}{3.688827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004984in}{2.885848in}}%
\pgfpathlineto{\pgfqpoint{2.054089in}{2.934952in}}%
\pgfpathlineto{\pgfqpoint{2.103194in}{2.885848in}}%
\pgfpathlineto{\pgfqpoint{2.152298in}{2.934952in}}%
\pgfpathlineto{\pgfqpoint{2.103194in}{2.984057in}}%
\pgfpathlineto{\pgfqpoint{2.152298in}{3.033162in}}%
\pgfpathlineto{\pgfqpoint{2.103194in}{3.082266in}}%
\pgfpathlineto{\pgfqpoint{2.054089in}{3.033162in}}%
\pgfpathlineto{\pgfqpoint{2.004984in}{3.082266in}}%
\pgfpathlineto{\pgfqpoint{1.955880in}{3.033162in}}%
\pgfpathlineto{\pgfqpoint{2.004984in}{2.984057in}}%
\pgfpathlineto{\pgfqpoint{1.955880in}{2.934952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431241in}{1.341657in}}%
\pgfpathcurveto{\pgfqpoint{2.457287in}{1.341657in}}{\pgfqpoint{2.482269in}{1.352005in}}{\pgfqpoint{2.500686in}{1.370422in}}%
\pgfpathcurveto{\pgfqpoint{2.519103in}{1.388839in}}{\pgfqpoint{2.529451in}{1.413821in}}{\pgfqpoint{2.529451in}{1.439866in}}%
\pgfpathcurveto{\pgfqpoint{2.529451in}{1.465912in}}{\pgfqpoint{2.519103in}{1.490894in}}{\pgfqpoint{2.500686in}{1.509311in}}%
\pgfpathcurveto{\pgfqpoint{2.482269in}{1.527728in}}{\pgfqpoint{2.457287in}{1.538076in}}{\pgfqpoint{2.431241in}{1.538076in}}%
\pgfpathcurveto{\pgfqpoint{2.405196in}{1.538076in}}{\pgfqpoint{2.380214in}{1.527728in}}{\pgfqpoint{2.361797in}{1.509311in}}%
\pgfpathcurveto{\pgfqpoint{2.343380in}{1.490894in}}{\pgfqpoint{2.333032in}{1.465912in}}{\pgfqpoint{2.333032in}{1.439866in}}%
\pgfpathcurveto{\pgfqpoint{2.333032in}{1.413821in}}{\pgfqpoint{2.343380in}{1.388839in}}{\pgfqpoint{2.361797in}{1.370422in}}%
\pgfpathcurveto{\pgfqpoint{2.380214in}{1.352005in}}{\pgfqpoint{2.405196in}{1.341657in}}{\pgfqpoint{2.431241in}{1.341657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382137in}{0.964188in}}%
\pgfpathlineto{\pgfqpoint{2.431241in}{1.013293in}}%
\pgfpathlineto{\pgfqpoint{2.480346in}{0.964188in}}%
\pgfpathlineto{\pgfqpoint{2.529451in}{1.013293in}}%
\pgfpathlineto{\pgfqpoint{2.480346in}{1.062398in}}%
\pgfpathlineto{\pgfqpoint{2.529451in}{1.111502in}}%
\pgfpathlineto{\pgfqpoint{2.480346in}{1.160607in}}%
\pgfpathlineto{\pgfqpoint{2.431241in}{1.111502in}}%
\pgfpathlineto{\pgfqpoint{2.382137in}{1.160607in}}%
\pgfpathlineto{\pgfqpoint{2.333032in}{1.111502in}}%
\pgfpathlineto{\pgfqpoint{2.382137in}{1.062398in}}%
\pgfpathlineto{\pgfqpoint{2.333032in}{1.013293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734081in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{1.734081in}{5.162738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734081in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734081in,y=0.769921in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448410in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{3.448410in}{5.162738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448410in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.448410in,y=0.769921in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162738in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{5.162738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162738in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.162738in,y=0.769921in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019827in,y=0.407183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{1.707526in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{1.707526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876917in}{1.707526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=1.587542in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{3.080140in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{3.080140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876917in}{3.080140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=2.960155in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{4.452754in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{4.452754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876917in}{4.452754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=4.332769in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=3.014941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Euclidean Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{0.876917in}{5.162738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{0.867143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/attacks/results_plot_surfree.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.468210in}{5.262738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.468210in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.468210in}{5.262738in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.262738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{5.162738in}}%
\pgfpathlineto{\pgfqpoint{0.876917in}{5.162738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048349in}{1.791367in}}%
\pgfpathcurveto{\pgfqpoint{1.074395in}{1.791367in}}{\pgfqpoint{1.099377in}{1.801714in}}{\pgfqpoint{1.117794in}{1.820131in}}%
\pgfpathcurveto{\pgfqpoint{1.136211in}{1.838548in}}{\pgfqpoint{1.146559in}{1.863530in}}{\pgfqpoint{1.146559in}{1.889576in}}%
\pgfpathcurveto{\pgfqpoint{1.146559in}{1.915621in}}{\pgfqpoint{1.136211in}{1.940603in}}{\pgfqpoint{1.117794in}{1.959020in}}%
\pgfpathcurveto{\pgfqpoint{1.099377in}{1.977437in}}{\pgfqpoint{1.074395in}{1.987785in}}{\pgfqpoint{1.048349in}{1.987785in}}%
\pgfpathcurveto{\pgfqpoint{1.022304in}{1.987785in}}{\pgfqpoint{0.997322in}{1.977437in}}{\pgfqpoint{0.978905in}{1.959020in}}%
\pgfpathcurveto{\pgfqpoint{0.960488in}{1.940603in}}{\pgfqpoint{0.950140in}{1.915621in}}{\pgfqpoint{0.950140in}{1.889576in}}%
\pgfpathcurveto{\pgfqpoint{0.950140in}{1.863530in}}{\pgfqpoint{0.960488in}{1.838548in}}{\pgfqpoint{0.978905in}{1.820131in}}%
\pgfpathcurveto{\pgfqpoint{0.997322in}{1.801714in}}{\pgfqpoint{1.022304in}{1.791367in}}{\pgfqpoint{1.048349in}{1.791367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305574in}{0.964188in}}%
\pgfpathcurveto{\pgfqpoint{4.331619in}{0.964188in}}{\pgfqpoint{4.356602in}{0.974536in}}{\pgfqpoint{4.375018in}{0.992953in}}%
\pgfpathcurveto{\pgfqpoint{4.393435in}{1.011370in}}{\pgfqpoint{4.403783in}{1.036352in}}{\pgfqpoint{4.403783in}{1.062398in}}%
\pgfpathcurveto{\pgfqpoint{4.403783in}{1.088443in}}{\pgfqpoint{4.393435in}{1.113425in}}{\pgfqpoint{4.375018in}{1.131842in}}%
\pgfpathcurveto{\pgfqpoint{4.356602in}{1.150259in}}{\pgfqpoint{4.331619in}{1.160607in}}{\pgfqpoint{4.305574in}{1.160607in}}%
\pgfpathcurveto{\pgfqpoint{4.279529in}{1.160607in}}{\pgfqpoint{4.254546in}{1.150259in}}{\pgfqpoint{4.236130in}{1.131842in}}%
\pgfpathcurveto{\pgfqpoint{4.217713in}{1.113425in}}{\pgfqpoint{4.207365in}{1.088443in}}{\pgfqpoint{4.207365in}{1.062398in}}%
\pgfpathcurveto{\pgfqpoint{4.207365in}{1.036352in}}{\pgfqpoint{4.217713in}{1.011370in}}{\pgfqpoint{4.236130in}{0.992953in}}%
\pgfpathcurveto{\pgfqpoint{4.254546in}{0.974536in}}{\pgfqpoint{4.279529in}{0.964188in}}{\pgfqpoint{4.305574in}{0.964188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915088in}{4.898040in}}%
\pgfpathcurveto{\pgfqpoint{3.933505in}{4.898040in}}{\pgfqpoint{3.951170in}{4.905357in}}{\pgfqpoint{3.964193in}{4.918379in}}%
\pgfpathcurveto{\pgfqpoint{3.977215in}{4.931402in}}{\pgfqpoint{3.984532in}{4.949067in}}{\pgfqpoint{3.984532in}{4.967484in}}%
\pgfpathcurveto{\pgfqpoint{3.984532in}{4.985901in}}{\pgfqpoint{3.977215in}{5.003566in}}{\pgfqpoint{3.964193in}{5.016589in}}%
\pgfpathcurveto{\pgfqpoint{3.951170in}{5.029611in}}{\pgfqpoint{3.933505in}{5.036928in}}{\pgfqpoint{3.915088in}{5.036928in}}%
\pgfpathcurveto{\pgfqpoint{3.896671in}{5.036928in}}{\pgfqpoint{3.879006in}{5.029611in}}{\pgfqpoint{3.865983in}{5.016589in}}%
\pgfpathcurveto{\pgfqpoint{3.852961in}{5.003566in}}{\pgfqpoint{3.845644in}{4.985901in}}{\pgfqpoint{3.845644in}{4.967484in}}%
\pgfpathcurveto{\pgfqpoint{3.845644in}{4.949067in}}{\pgfqpoint{3.852961in}{4.931402in}}{\pgfqpoint{3.865983in}{4.918379in}}%
\pgfpathcurveto{\pgfqpoint{3.879006in}{4.905357in}}{\pgfqpoint{3.896671in}{4.898040in}}{\pgfqpoint{3.915088in}{4.898040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880366in}{4.524725in}}%
\pgfpathlineto{\pgfqpoint{3.915088in}{4.559447in}}%
\pgfpathlineto{\pgfqpoint{3.949810in}{4.524725in}}%
\pgfpathlineto{\pgfqpoint{3.984532in}{4.559447in}}%
\pgfpathlineto{\pgfqpoint{3.949810in}{4.594170in}}%
\pgfpathlineto{\pgfqpoint{3.984532in}{4.628892in}}%
\pgfpathlineto{\pgfqpoint{3.949810in}{4.663614in}}%
\pgfpathlineto{\pgfqpoint{3.915088in}{4.628892in}}%
\pgfpathlineto{\pgfqpoint{3.880366in}{4.663614in}}%
\pgfpathlineto{\pgfqpoint{3.845644in}{4.628892in}}%
\pgfpathlineto{\pgfqpoint{3.880366in}{4.594170in}}%
\pgfpathlineto{\pgfqpoint{3.845644in}{4.559447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943660in}{3.735004in}}%
\pgfpathcurveto{\pgfqpoint{3.975559in}{3.735004in}}{\pgfqpoint{4.006156in}{3.747678in}}{\pgfqpoint{4.028712in}{3.770234in}}%
\pgfpathcurveto{\pgfqpoint{4.051268in}{3.792790in}}{\pgfqpoint{4.063941in}{3.823387in}}{\pgfqpoint{4.063941in}{3.855286in}}%
\pgfpathcurveto{\pgfqpoint{4.063941in}{3.887185in}}{\pgfqpoint{4.051268in}{3.917781in}}{\pgfqpoint{4.028712in}{3.940337in}}%
\pgfpathcurveto{\pgfqpoint{4.006156in}{3.962893in}}{\pgfqpoint{3.975559in}{3.975567in}}{\pgfqpoint{3.943660in}{3.975567in}}%
\pgfpathcurveto{\pgfqpoint{3.911761in}{3.975567in}}{\pgfqpoint{3.881164in}{3.962893in}}{\pgfqpoint{3.858608in}{3.940337in}}%
\pgfpathcurveto{\pgfqpoint{3.836052in}{3.917781in}}{\pgfqpoint{3.823379in}{3.887185in}}{\pgfqpoint{3.823379in}{3.855286in}}%
\pgfpathcurveto{\pgfqpoint{3.823379in}{3.823387in}}{\pgfqpoint{3.836052in}{3.792790in}}{\pgfqpoint{3.858608in}{3.770234in}}%
\pgfpathcurveto{\pgfqpoint{3.881164in}{3.747678in}}{\pgfqpoint{3.911761in}{3.735004in}}{\pgfqpoint{3.943660in}{3.735004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883519in}{3.710220in}}%
\pgfpathlineto{\pgfqpoint{3.943660in}{3.770361in}}%
\pgfpathlineto{\pgfqpoint{4.003801in}{3.710220in}}%
\pgfpathlineto{\pgfqpoint{4.063941in}{3.770361in}}%
\pgfpathlineto{\pgfqpoint{4.003801in}{3.830501in}}%
\pgfpathlineto{\pgfqpoint{4.063941in}{3.890642in}}%
\pgfpathlineto{\pgfqpoint{4.003801in}{3.950783in}}%
\pgfpathlineto{\pgfqpoint{3.943660in}{3.890642in}}%
\pgfpathlineto{\pgfqpoint{3.883519in}{3.950783in}}%
\pgfpathlineto{\pgfqpoint{3.823379in}{3.890642in}}%
\pgfpathlineto{\pgfqpoint{3.883519in}{3.830501in}}%
\pgfpathlineto{\pgfqpoint{3.823379in}{3.770361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981756in}{4.193901in}}%
\pgfpathcurveto{\pgfqpoint{4.007802in}{4.193901in}}{\pgfqpoint{4.032784in}{4.204249in}}{\pgfqpoint{4.051201in}{4.222666in}}%
\pgfpathcurveto{\pgfqpoint{4.069618in}{4.241083in}}{\pgfqpoint{4.079966in}{4.266065in}}{\pgfqpoint{4.079966in}{4.292110in}}%
\pgfpathcurveto{\pgfqpoint{4.079966in}{4.318155in}}{\pgfqpoint{4.069618in}{4.343138in}}{\pgfqpoint{4.051201in}{4.361555in}}%
\pgfpathcurveto{\pgfqpoint{4.032784in}{4.379971in}}{\pgfqpoint{4.007802in}{4.390319in}}{\pgfqpoint{3.981756in}{4.390319in}}%
\pgfpathcurveto{\pgfqpoint{3.955711in}{4.390319in}}{\pgfqpoint{3.930729in}{4.379971in}}{\pgfqpoint{3.912312in}{4.361555in}}%
\pgfpathcurveto{\pgfqpoint{3.893895in}{4.343138in}}{\pgfqpoint{3.883547in}{4.318155in}}{\pgfqpoint{3.883547in}{4.292110in}}%
\pgfpathcurveto{\pgfqpoint{3.883547in}{4.266065in}}{\pgfqpoint{3.893895in}{4.241083in}}{\pgfqpoint{3.912312in}{4.222666in}}%
\pgfpathcurveto{\pgfqpoint{3.930729in}{4.204249in}}{\pgfqpoint{3.955711in}{4.193901in}}{\pgfqpoint{3.981756in}{4.193901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932652in}{4.049842in}}%
\pgfpathlineto{\pgfqpoint{3.981756in}{4.098946in}}%
\pgfpathlineto{\pgfqpoint{4.030861in}{4.049842in}}%
\pgfpathlineto{\pgfqpoint{4.079966in}{4.098946in}}%
\pgfpathlineto{\pgfqpoint{4.030861in}{4.148051in}}%
\pgfpathlineto{\pgfqpoint{4.079966in}{4.197156in}}%
\pgfpathlineto{\pgfqpoint{4.030861in}{4.246260in}}%
\pgfpathlineto{\pgfqpoint{3.981756in}{4.197156in}}%
\pgfpathlineto{\pgfqpoint{3.932652in}{4.246260in}}%
\pgfpathlineto{\pgfqpoint{3.883547in}{4.197156in}}%
\pgfpathlineto{\pgfqpoint{3.932652in}{4.148051in}}%
\pgfpathlineto{\pgfqpoint{3.883547in}{4.098946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734081in}{4.214921in}}%
\pgfpathcurveto{\pgfqpoint{1.752498in}{4.214921in}}{\pgfqpoint{1.770163in}{4.222238in}}{\pgfqpoint{1.783186in}{4.235260in}}%
\pgfpathcurveto{\pgfqpoint{1.796208in}{4.248283in}}{\pgfqpoint{1.803525in}{4.265948in}}{\pgfqpoint{1.803525in}{4.284365in}}%
\pgfpathcurveto{\pgfqpoint{1.803525in}{4.302782in}}{\pgfqpoint{1.796208in}{4.320447in}}{\pgfqpoint{1.783186in}{4.333470in}}%
\pgfpathcurveto{\pgfqpoint{1.770163in}{4.346492in}}{\pgfqpoint{1.752498in}{4.353809in}}{\pgfqpoint{1.734081in}{4.353809in}}%
\pgfpathcurveto{\pgfqpoint{1.715664in}{4.353809in}}{\pgfqpoint{1.697999in}{4.346492in}}{\pgfqpoint{1.684976in}{4.333470in}}%
\pgfpathcurveto{\pgfqpoint{1.671954in}{4.320447in}}{\pgfqpoint{1.664636in}{4.302782in}}{\pgfqpoint{1.664636in}{4.284365in}}%
\pgfpathcurveto{\pgfqpoint{1.664636in}{4.265948in}}{\pgfqpoint{1.671954in}{4.248283in}}{\pgfqpoint{1.684976in}{4.235260in}}%
\pgfpathcurveto{\pgfqpoint{1.697999in}{4.222238in}}{\pgfqpoint{1.715664in}{4.214921in}}{\pgfqpoint{1.734081in}{4.214921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699359in}{3.494625in}}%
\pgfpathlineto{\pgfqpoint{1.734081in}{3.529347in}}%
\pgfpathlineto{\pgfqpoint{1.768803in}{3.494625in}}%
\pgfpathlineto{\pgfqpoint{1.803525in}{3.529347in}}%
\pgfpathlineto{\pgfqpoint{1.768803in}{3.564069in}}%
\pgfpathlineto{\pgfqpoint{1.803525in}{3.598792in}}%
\pgfpathlineto{\pgfqpoint{1.768803in}{3.633514in}}%
\pgfpathlineto{\pgfqpoint{1.734081in}{3.598792in}}%
\pgfpathlineto{\pgfqpoint{1.699359in}{3.633514in}}%
\pgfpathlineto{\pgfqpoint{1.664636in}{3.598792in}}%
\pgfpathlineto{\pgfqpoint{1.699359in}{3.564069in}}%
\pgfpathlineto{\pgfqpoint{1.664636in}{3.529347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324572in}{3.745848in}}%
\pgfpathcurveto{\pgfqpoint{2.356471in}{3.745848in}}{\pgfqpoint{2.387068in}{3.758521in}}{\pgfqpoint{2.409624in}{3.781077in}}%
\pgfpathcurveto{\pgfqpoint{2.432180in}{3.803633in}}{\pgfqpoint{2.444853in}{3.834230in}}{\pgfqpoint{2.444853in}{3.866129in}}%
\pgfpathcurveto{\pgfqpoint{2.444853in}{3.898028in}}{\pgfqpoint{2.432180in}{3.928625in}}{\pgfqpoint{2.409624in}{3.951181in}}%
\pgfpathcurveto{\pgfqpoint{2.387068in}{3.973737in}}{\pgfqpoint{2.356471in}{3.986410in}}{\pgfqpoint{2.324572in}{3.986410in}}%
\pgfpathcurveto{\pgfqpoint{2.292673in}{3.986410in}}{\pgfqpoint{2.262076in}{3.973737in}}{\pgfqpoint{2.239520in}{3.951181in}}%
\pgfpathcurveto{\pgfqpoint{2.216964in}{3.928625in}}{\pgfqpoint{2.204291in}{3.898028in}}{\pgfqpoint{2.204291in}{3.866129in}}%
\pgfpathcurveto{\pgfqpoint{2.204291in}{3.834230in}}{\pgfqpoint{2.216964in}{3.803633in}}{\pgfqpoint{2.239520in}{3.781077in}}%
\pgfpathcurveto{\pgfqpoint{2.262076in}{3.758521in}}{\pgfqpoint{2.292673in}{3.745848in}}{\pgfqpoint{2.324572in}{3.745848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264431in}{3.682338in}}%
\pgfpathlineto{\pgfqpoint{2.324572in}{3.742478in}}%
\pgfpathlineto{\pgfqpoint{2.384713in}{3.682338in}}%
\pgfpathlineto{\pgfqpoint{2.444853in}{3.742478in}}%
\pgfpathlineto{\pgfqpoint{2.384713in}{3.802619in}}%
\pgfpathlineto{\pgfqpoint{2.444853in}{3.862760in}}%
\pgfpathlineto{\pgfqpoint{2.384713in}{3.922900in}}%
\pgfpathlineto{\pgfqpoint{2.324572in}{3.862760in}}%
\pgfpathlineto{\pgfqpoint{2.264431in}{3.922900in}}%
\pgfpathlineto{\pgfqpoint{2.204291in}{3.862760in}}%
\pgfpathlineto{\pgfqpoint{2.264431in}{3.802619in}}%
\pgfpathlineto{\pgfqpoint{2.204291in}{3.742478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054089in}{3.915077in}}%
\pgfpathcurveto{\pgfqpoint{2.080134in}{3.915077in}}{\pgfqpoint{2.105116in}{3.925425in}}{\pgfqpoint{2.123533in}{3.943842in}}%
\pgfpathcurveto{\pgfqpoint{2.141950in}{3.962258in}}{\pgfqpoint{2.152298in}{3.987241in}}{\pgfqpoint{2.152298in}{4.013286in}}%
\pgfpathcurveto{\pgfqpoint{2.152298in}{4.039331in}}{\pgfqpoint{2.141950in}{4.064314in}}{\pgfqpoint{2.123533in}{4.082730in}}%
\pgfpathcurveto{\pgfqpoint{2.105116in}{4.101147in}}{\pgfqpoint{2.080134in}{4.111495in}}{\pgfqpoint{2.054089in}{4.111495in}}%
\pgfpathcurveto{\pgfqpoint{2.028044in}{4.111495in}}{\pgfqpoint{2.003061in}{4.101147in}}{\pgfqpoint{1.984644in}{4.082730in}}%
\pgfpathcurveto{\pgfqpoint{1.966228in}{4.064314in}}{\pgfqpoint{1.955880in}{4.039331in}}{\pgfqpoint{1.955880in}{4.013286in}}%
\pgfpathcurveto{\pgfqpoint{1.955880in}{3.987241in}}{\pgfqpoint{1.966228in}{3.962258in}}{\pgfqpoint{1.984644in}{3.943842in}}%
\pgfpathcurveto{\pgfqpoint{2.003061in}{3.925425in}}{\pgfqpoint{2.028044in}{3.915077in}}{\pgfqpoint{2.054089in}{3.915077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004984in}{3.696665in}}%
\pgfpathlineto{\pgfqpoint{2.054089in}{3.745769in}}%
\pgfpathlineto{\pgfqpoint{2.103194in}{3.696665in}}%
\pgfpathlineto{\pgfqpoint{2.152298in}{3.745769in}}%
\pgfpathlineto{\pgfqpoint{2.103194in}{3.794874in}}%
\pgfpathlineto{\pgfqpoint{2.152298in}{3.843978in}}%
\pgfpathlineto{\pgfqpoint{2.103194in}{3.893083in}}%
\pgfpathlineto{\pgfqpoint{2.054089in}{3.843978in}}%
\pgfpathlineto{\pgfqpoint{2.004984in}{3.893083in}}%
\pgfpathlineto{\pgfqpoint{1.955880in}{3.843978in}}%
\pgfpathlineto{\pgfqpoint{2.004984in}{3.794874in}}%
\pgfpathlineto{\pgfqpoint{1.955880in}{3.745769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431241in}{4.076175in}}%
\pgfpathcurveto{\pgfqpoint{2.457287in}{4.076175in}}{\pgfqpoint{2.482269in}{4.086523in}}{\pgfqpoint{2.500686in}{4.104940in}}%
\pgfpathcurveto{\pgfqpoint{2.519103in}{4.123357in}}{\pgfqpoint{2.529451in}{4.148339in}}{\pgfqpoint{2.529451in}{4.174384in}}%
\pgfpathcurveto{\pgfqpoint{2.529451in}{4.200430in}}{\pgfqpoint{2.519103in}{4.225412in}}{\pgfqpoint{2.500686in}{4.243829in}}%
\pgfpathcurveto{\pgfqpoint{2.482269in}{4.262246in}}{\pgfqpoint{2.457287in}{4.272594in}}{\pgfqpoint{2.431241in}{4.272594in}}%
\pgfpathcurveto{\pgfqpoint{2.405196in}{4.272594in}}{\pgfqpoint{2.380214in}{4.262246in}}{\pgfqpoint{2.361797in}{4.243829in}}%
\pgfpathcurveto{\pgfqpoint{2.343380in}{4.225412in}}{\pgfqpoint{2.333032in}{4.200430in}}{\pgfqpoint{2.333032in}{4.174384in}}%
\pgfpathcurveto{\pgfqpoint{2.333032in}{4.148339in}}{\pgfqpoint{2.343380in}{4.123357in}}{\pgfqpoint{2.361797in}{4.104940in}}%
\pgfpathcurveto{\pgfqpoint{2.380214in}{4.086523in}}{\pgfqpoint{2.405196in}{4.076175in}}{\pgfqpoint{2.431241in}{4.076175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382137in}{3.639351in}}%
\pgfpathlineto{\pgfqpoint{2.431241in}{3.688455in}}%
\pgfpathlineto{\pgfqpoint{2.480346in}{3.639351in}}%
\pgfpathlineto{\pgfqpoint{2.529451in}{3.688455in}}%
\pgfpathlineto{\pgfqpoint{2.480346in}{3.737560in}}%
\pgfpathlineto{\pgfqpoint{2.529451in}{3.786665in}}%
\pgfpathlineto{\pgfqpoint{2.480346in}{3.835769in}}%
\pgfpathlineto{\pgfqpoint{2.431241in}{3.786665in}}%
\pgfpathlineto{\pgfqpoint{2.382137in}{3.835769in}}%
\pgfpathlineto{\pgfqpoint{2.333032in}{3.786665in}}%
\pgfpathlineto{\pgfqpoint{2.382137in}{3.737560in}}%
\pgfpathlineto{\pgfqpoint{2.333032in}{3.688455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734081in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{1.734081in}{5.162738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734081in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734081in,y=0.769921in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448410in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{3.448410in}{5.162738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448410in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.448410in,y=0.769921in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162738in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{5.162738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162738in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.162738in,y=0.769921in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019827in,y=0.407183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{0.933829in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{0.933829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876917in}{0.933829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=0.813844in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{1.708340in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{1.708340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876917in}{1.708340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=1.588355in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{2.482852in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{2.482852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876917in}{2.482852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=2.362867in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{3.257363in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{3.257363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876917in}{3.257363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=3.137378in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{4.031874in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{4.031874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876917in}{4.031874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=3.911890in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.876917in}{0.867143in}}{\pgfqpoint{4.285822in}{4.295595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{4.806386in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{4.806386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876917in}{4.806386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=4.686401in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=3.014941in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Euclidean Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{0.876917in}{5.162738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876917in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{5.162738in}{0.867143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/binary_search_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{7.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.068750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.068750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.262500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.262500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.068750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.456250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.456250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.262500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.456250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.843750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.843750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.843750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.425000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.425000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.618750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.618750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.425000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.618750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.006250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.006250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{0.880617in}}%
\pgfpathlineto{\pgfqpoint{4.006250in}{0.880617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.393750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.393750in}{0.881440in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{0.881440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.587500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.587500in}{0.881646in}}%
\pgfpathlineto{\pgfqpoint{4.393750in}{0.881646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{1.038003in}}%
\pgfpathlineto{\pgfqpoint{4.587500in}{1.038003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.975000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.975000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.168750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.168750in}{0.882469in}}%
\pgfpathlineto{\pgfqpoint{4.975000in}{0.882469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{0.882880in}}%
\pgfpathlineto{\pgfqpoint{5.168750in}{0.882880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.556250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.556250in}{0.983689in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{0.983689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.750000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.750000in}{0.907568in}}%
\pgfpathlineto{\pgfqpoint{5.556250in}{0.907568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.943750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.943750in}{1.073594in}}%
\pgfpathlineto{\pgfqpoint{5.750000in}{1.073594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.137500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.137500in}{1.301546in}}%
\pgfpathlineto{\pgfqpoint{5.943750in}{1.301546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.331250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.331250in}{2.266842in}}%
\pgfpathlineto{\pgfqpoint{6.137500in}{2.266842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.525000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.525000in}{1.240238in}}%
\pgfpathlineto{\pgfqpoint{6.331250in}{1.240238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.718750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.718750in}{1.769793in}}%
\pgfpathlineto{\pgfqpoint{6.525000in}{1.769793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.718750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.912500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.912500in}{2.213764in}}%
\pgfpathlineto{\pgfqpoint{6.718750in}{2.213764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.106250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.106250in}{3.637844in}}%
\pgfpathlineto{\pgfqpoint{6.912500in}{3.637844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.300000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.300000in}{2.759572in}}%
\pgfpathlineto{\pgfqpoint{7.106250in}{2.759572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.493750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.493750in}{2.741879in}}%
\pgfpathlineto{\pgfqpoint{7.300000in}{2.741879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.344815in}}%
\pgfpathlineto{\pgfqpoint{7.493750in}{2.344815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.881250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.881250in}{3.937390in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.937390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.075000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.075000in}{2.291942in}}%
\pgfpathlineto{\pgfqpoint{7.881250in}{2.291942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.075000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.268750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.268750in}{2.147723in}}%
\pgfpathlineto{\pgfqpoint{8.075000in}{2.147723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.462500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.462500in}{2.037657in}}%
\pgfpathlineto{\pgfqpoint{8.268750in}{2.037657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.462500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.656250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.656250in}{1.156093in}}%
\pgfpathlineto{\pgfqpoint{8.462500in}{1.156093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.656250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.850001in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.850001in}{0.994387in}}%
\pgfpathlineto{\pgfqpoint{8.656250in}{0.994387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.850000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.043750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.043750in}{0.898722in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{0.898722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.043750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.237500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.237500in}{1.238797in}}%
\pgfpathlineto{\pgfqpoint{9.043750in}{1.238797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.237500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.431250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.431250in}{0.909625in}}%
\pgfpathlineto{\pgfqpoint{9.237500in}{0.909625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.431250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.625000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.625000in}{0.892961in}}%
\pgfpathlineto{\pgfqpoint{9.431250in}{0.892961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.625000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.818750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.818750in}{0.880617in}}%
\pgfpathlineto{\pgfqpoint{9.625000in}{0.880617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{0.884526in}}%
\pgfpathlineto{\pgfqpoint{9.818750in}{0.884526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.012500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.206250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.206250in}{0.880411in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{0.880411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.206250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.400001in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.400001in}{0.880206in}}%
\pgfpathlineto{\pgfqpoint{10.206250in}{0.880206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.400000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.593750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.593750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.400000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.593750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.787500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.787500in}{0.893990in}}%
\pgfpathlineto{\pgfqpoint{10.593750in}{0.893990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.787500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.981250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.981250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.787500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.981250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.175000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.175000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.981250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.175000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.368750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.368750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.175000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.368750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.368750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.562500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.756251in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.756251in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.756250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.950000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.950000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.756250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.950000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.143750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.143750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.950000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.143750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.143750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.337500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.531250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.531250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.531250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.725000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.725000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.531250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.725000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.918750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.918750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.725000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.918750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.112500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.112500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.918750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.112500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.306251in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.306251in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.112500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.306250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.306250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.068750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.068750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.262500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.262500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.068750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.456250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.456250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.262500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.456250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.843750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.843750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.843750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.425000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.425000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.618750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.618750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.425000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.618750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.006250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.006250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.006250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.393750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.393750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.587500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.587500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.393750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.587500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.975000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.975000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.168750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.168750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.975000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.168750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.556250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.556250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.750000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.750000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.556250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.943750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.943750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.750000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.137500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.137500in}{0.880206in}}%
\pgfpathlineto{\pgfqpoint{5.943750in}{0.880206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.331250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.331250in}{0.926290in}}%
\pgfpathlineto{\pgfqpoint{6.137500in}{0.926290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.525000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.525000in}{0.881029in}}%
\pgfpathlineto{\pgfqpoint{6.331250in}{0.881029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.718750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.718750in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{6.525000in}{0.910243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.718750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.912500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.912500in}{1.017635in}}%
\pgfpathlineto{\pgfqpoint{6.718750in}{1.017635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.106250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.106250in}{2.362508in}}%
\pgfpathlineto{\pgfqpoint{6.912500in}{2.362508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.300000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.300000in}{3.291802in}}%
\pgfpathlineto{\pgfqpoint{7.106250in}{3.291802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.493750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.493750in}{3.894392in}}%
\pgfpathlineto{\pgfqpoint{7.300000in}{3.894392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{5.168287in}}%
\pgfpathlineto{\pgfqpoint{7.493750in}{5.168287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.881250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.881250in}{5.642295in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{5.642295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.075000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.075000in}{3.014268in}}%
\pgfpathlineto{\pgfqpoint{7.881250in}{3.014268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.075000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.268750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.268750in}{2.373412in}}%
\pgfpathlineto{\pgfqpoint{8.075000in}{2.373412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.462500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.462500in}{1.587308in}}%
\pgfpathlineto{\pgfqpoint{8.268750in}{1.587308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.462500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.656250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.656250in}{0.919089in}}%
\pgfpathlineto{\pgfqpoint{8.462500in}{0.919089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.656250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.850001in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.850001in}{0.889258in}}%
\pgfpathlineto{\pgfqpoint{8.656250in}{0.889258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.850000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.043750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.043750in}{0.880206in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{0.880206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.043750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.237500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.237500in}{0.895018in}}%
\pgfpathlineto{\pgfqpoint{9.043750in}{0.895018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.237500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.431250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.431250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.237500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.431250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.625000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.625000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.431250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.625000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.818750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.818750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.625000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.818750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.012500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.206250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.206250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.206250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.400001in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.400001in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.206250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.400000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.593750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.593750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.400000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.593750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.787500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.787500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.593750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.787500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.981250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.981250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.787500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.981250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.175000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.175000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.981250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.175000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.368750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.368750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.175000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.368750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.368750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.562500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.756251in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.756251in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.756250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.950000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.950000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.756250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.950000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.143750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.143750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.950000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.143750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.143750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.337500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.531250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.531250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.531250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.725000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.725000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.531250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.725000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.918750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.918750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.725000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.918750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.112500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.112500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.918750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.112500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.306251in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.306251in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.112500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.306250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.306250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.068750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.068750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.262500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.262500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.068750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.456250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.456250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.262500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.456250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.843750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.843750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.843750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.425000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.425000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.618750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.618750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.425000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.618750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.006250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.006250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.006250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.393750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.393750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.587500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.587500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.393750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.587500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.975000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.975000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.168750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.168750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.975000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.168750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.556250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.556250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.750000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.750000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.556250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.943750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.943750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.750000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.137500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.137500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.943750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.331250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.331250in}{0.880411in}}%
\pgfpathlineto{\pgfqpoint{6.137500in}{0.880411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.525000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.525000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.331250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.718750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.718750in}{0.880411in}}%
\pgfpathlineto{\pgfqpoint{6.525000in}{0.880411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.718750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.912500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.912500in}{0.885761in}}%
\pgfpathlineto{\pgfqpoint{6.718750in}{0.885761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.106250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.106250in}{1.367380in}}%
\pgfpathlineto{\pgfqpoint{6.912500in}{1.367380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.300000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.300000in}{2.691063in}}%
\pgfpathlineto{\pgfqpoint{7.106250in}{2.691063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.493750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.493750in}{3.939447in}}%
\pgfpathlineto{\pgfqpoint{7.300000in}{3.939447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{6.619935in}}%
\pgfpathlineto{\pgfqpoint{7.493750in}{6.619935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.881250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{7.881250in}{6.746667in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{6.746667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.075000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.075000in}{3.065084in}}%
\pgfpathlineto{\pgfqpoint{7.881250in}{3.065084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.075000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.268750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.268750in}{2.052675in}}%
\pgfpathlineto{\pgfqpoint{8.075000in}{2.052675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.462500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.462500in}{1.121118in}}%
\pgfpathlineto{\pgfqpoint{8.268750in}{1.121118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.462500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.656250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.656250in}{0.882880in}}%
\pgfpathlineto{\pgfqpoint{8.462500in}{0.882880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.656250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.850001in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.850001in}{0.880206in}}%
\pgfpathlineto{\pgfqpoint{8.656250in}{0.880206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.850000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.043750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.043750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.043750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.237500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.237500in}{0.880206in}}%
\pgfpathlineto{\pgfqpoint{9.043750in}{0.880206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.237500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.431250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.431250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.237500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.431250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.625000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.625000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.431250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.625000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.818750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.818750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.625000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.818750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.012500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.206250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.206250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.206250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.400001in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.400001in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.206250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.400000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.593750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.593750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.400000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.593750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.787500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.787500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.593750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.787500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.981250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.981250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.787500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.981250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.175000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.175000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.981250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.175000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.368750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.368750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.175000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.368750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.368750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.562500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.756251in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.756251in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.756250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.950000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.950000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.756250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.950000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.143750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.143750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{11.950000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.143750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.143750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.337500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.531250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.531250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.531250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.725000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.725000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.531250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.725000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.918750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.918750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.725000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.918750in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.112500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.112500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{12.918750in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.112500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.306251in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.306251in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.112500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.306250in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.306250in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875000in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont PointA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781250in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.687500in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Boundary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.593750in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.500000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.500000in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont PointB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208357in, y=0.760015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.908662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208357in, y=1.788678in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.937325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208357in, y=2.817340in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.965987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208357in, y=3.846002in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.994649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208357in, y=4.874664in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.023311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208357in, y=5.903327in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152801in,y=3.960000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.231257in}{5.632908in}}%
\pgfpathlineto{\pgfqpoint{13.305556in}{5.632908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.361111in}{5.632908in}}{\pgfqpoint{13.361111in}{5.688464in}}%
\pgfpathlineto{\pgfqpoint{13.361111in}{6.845556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.361111in}{6.901111in}}{\pgfqpoint{13.305556in}{6.901111in}}%
\pgfpathlineto{\pgfqpoint{10.831257in}{6.901111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.775701in}{6.901111in}}{\pgfqpoint{10.775701in}{6.845556in}}%
\pgfpathlineto{\pgfqpoint{10.775701in}{5.688464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.775701in}{5.632908in}}{\pgfqpoint{10.831257in}{5.632908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.886812in}{6.589962in}}%
\pgfpathlineto{\pgfqpoint{11.442368in}{6.589962in}}%
\pgfpathlineto{\pgfqpoint{11.442368in}{6.784406in}}%
\pgfpathlineto{\pgfqpoint{10.886812in}{6.784406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.664590in,y=6.589962in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 10 samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.886812in}{6.195005in}}%
\pgfpathlineto{\pgfqpoint{11.442368in}{6.195005in}}%
\pgfpathlineto{\pgfqpoint{11.442368in}{6.389449in}}%
\pgfpathlineto{\pgfqpoint{10.886812in}{6.389449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.664590in,y=6.195005in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 50 samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.886812in}{5.800048in}}%
\pgfpathlineto{\pgfqpoint{11.442368in}{5.800048in}}%
\pgfpathlineto{\pgfqpoint{11.442368in}{5.994493in}}%
\pgfpathlineto{\pgfqpoint{10.886812in}{5.994493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.664590in,y=5.800048in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 100 samples}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/certification.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{7.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403409in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403409in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731206in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731206in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059003in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.059003in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.386801in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.386801in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.714598in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.714598in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.042395in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.042395in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.370192in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.370192in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.697990in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.697990in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.025787in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.025787in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.420039in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Certified Robustness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{0.890120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366835in, y=0.770136in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.239518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366835in, y=2.119533in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.588916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366835in, y=3.468931in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.938313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366835in, y=4.818329in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.287711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366835in, y=6.167726in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311279in,y=3.960000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{5.208193in}}%
\pgfpathlineto{\pgfqpoint{2.674388in}{4.938313in}}%
\pgfpathlineto{\pgfqpoint{2.945367in}{4.938313in}}%
\pgfpathlineto{\pgfqpoint{3.216346in}{4.803373in}}%
\pgfpathlineto{\pgfqpoint{3.487325in}{4.600964in}}%
\pgfpathlineto{\pgfqpoint{3.758304in}{4.331084in}}%
\pgfpathlineto{\pgfqpoint{4.029283in}{4.128675in}}%
\pgfpathlineto{\pgfqpoint{4.300262in}{3.993735in}}%
\pgfpathlineto{\pgfqpoint{4.571241in}{3.926265in}}%
\pgfpathlineto{\pgfqpoint{4.842220in}{3.723855in}}%
\pgfpathlineto{\pgfqpoint{5.113199in}{3.386506in}}%
\pgfpathlineto{\pgfqpoint{5.384178in}{3.319036in}}%
\pgfpathlineto{\pgfqpoint{5.655157in}{3.116627in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{2.981687in}}%
\pgfpathlineto{\pgfqpoint{6.197115in}{2.779277in}}%
\pgfpathlineto{\pgfqpoint{6.468094in}{2.779277in}}%
\pgfpathlineto{\pgfqpoint{6.739073in}{2.711807in}}%
\pgfpathlineto{\pgfqpoint{7.010052in}{2.576867in}}%
\pgfpathlineto{\pgfqpoint{7.281031in}{2.576867in}}%
\pgfpathlineto{\pgfqpoint{7.552010in}{2.374458in}}%
\pgfpathlineto{\pgfqpoint{7.822990in}{2.037108in}}%
\pgfpathlineto{\pgfqpoint{8.093969in}{1.699759in}}%
\pgfpathlineto{\pgfqpoint{8.364948in}{1.632289in}}%
\pgfpathlineto{\pgfqpoint{8.635927in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{5.343133in}}%
\pgfpathlineto{\pgfqpoint{2.674388in}{5.275663in}}%
\pgfpathlineto{\pgfqpoint{2.945367in}{5.275663in}}%
\pgfpathlineto{\pgfqpoint{3.216346in}{5.275663in}}%
\pgfpathlineto{\pgfqpoint{3.487325in}{5.208193in}}%
\pgfpathlineto{\pgfqpoint{3.758304in}{5.140723in}}%
\pgfpathlineto{\pgfqpoint{4.029283in}{5.140723in}}%
\pgfpathlineto{\pgfqpoint{4.300262in}{5.073253in}}%
\pgfpathlineto{\pgfqpoint{4.571241in}{5.073253in}}%
\pgfpathlineto{\pgfqpoint{4.842220in}{5.073253in}}%
\pgfpathlineto{\pgfqpoint{5.113199in}{5.073253in}}%
\pgfpathlineto{\pgfqpoint{5.384178in}{5.005783in}}%
\pgfpathlineto{\pgfqpoint{5.655157in}{4.870843in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{4.668434in}}%
\pgfpathlineto{\pgfqpoint{6.197115in}{4.533494in}}%
\pgfpathlineto{\pgfqpoint{6.468094in}{4.533494in}}%
\pgfpathlineto{\pgfqpoint{6.739073in}{4.466024in}}%
\pgfpathlineto{\pgfqpoint{7.010052in}{4.466024in}}%
\pgfpathlineto{\pgfqpoint{7.281031in}{4.466024in}}%
\pgfpathlineto{\pgfqpoint{7.552010in}{4.398554in}}%
\pgfpathlineto{\pgfqpoint{7.822990in}{4.263614in}}%
\pgfpathlineto{\pgfqpoint{8.093969in}{4.196145in}}%
\pgfpathlineto{\pgfqpoint{8.364948in}{4.128675in}}%
\pgfpathlineto{\pgfqpoint{8.635927in}{4.128675in}}%
\pgfpathlineto{\pgfqpoint{8.906906in}{4.061205in}}%
\pgfpathlineto{\pgfqpoint{9.177885in}{3.993735in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{3.858795in}}%
\pgfpathlineto{\pgfqpoint{9.719843in}{3.723855in}}%
\pgfpathlineto{\pgfqpoint{9.990822in}{3.723855in}}%
\pgfpathlineto{\pgfqpoint{10.261801in}{3.656386in}}%
\pgfpathlineto{\pgfqpoint{10.532780in}{3.453976in}}%
\pgfpathlineto{\pgfqpoint{10.803759in}{3.386506in}}%
\pgfpathlineto{\pgfqpoint{11.074738in}{3.319036in}}%
\pgfpathlineto{\pgfqpoint{11.345717in}{3.184096in}}%
\pgfpathlineto{\pgfqpoint{11.616696in}{2.914217in}}%
\pgfpathlineto{\pgfqpoint{11.887675in}{2.644337in}}%
\pgfpathlineto{\pgfqpoint{12.158654in}{2.306988in}}%
\pgfpathlineto{\pgfqpoint{12.429633in}{1.699759in}}%
\pgfpathlineto{\pgfqpoint{12.700612in}{1.632289in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.429880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.674388in}{6.625060in}}%
\pgfpathlineto{\pgfqpoint{2.945367in}{6.355181in}}%
\pgfpathlineto{\pgfqpoint{3.216346in}{6.287711in}}%
\pgfpathlineto{\pgfqpoint{3.487325in}{6.017831in}}%
\pgfpathlineto{\pgfqpoint{3.758304in}{6.017831in}}%
\pgfpathlineto{\pgfqpoint{4.029283in}{5.882892in}}%
\pgfpathlineto{\pgfqpoint{4.300262in}{5.680482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.564463in}{5.632908in}}%
\pgfpathlineto{\pgfqpoint{13.305556in}{5.632908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.361111in}{5.632908in}}{\pgfqpoint{13.361111in}{5.688464in}}%
\pgfpathlineto{\pgfqpoint{13.361111in}{6.845556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.361111in}{6.901111in}}{\pgfqpoint{13.305556in}{6.901111in}}%
\pgfpathlineto{\pgfqpoint{9.564463in}{6.901111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.508908in}{6.901111in}}{\pgfqpoint{9.508908in}{6.845556in}}%
\pgfpathlineto{\pgfqpoint{9.508908in}{5.688464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.508908in}{5.632908in}}{\pgfqpoint{9.564463in}{5.632908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620019in}{6.687184in}}%
\pgfpathlineto{\pgfqpoint{10.175574in}{6.687184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.397797in,y=6.195005in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \std, \(\displaystyle \sigma=0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620019in}{6.292227in}}%
\pgfpathlineto{\pgfqpoint{10.175574in}{6.292227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.397797in,y=5.800048in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \rtrain, \(\displaystyle \sigma=0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620019in}{5.897271in}}%
\pgfpathlineto{\pgfqpoint{10.175574in}{5.897271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.397797in,y=6.589962in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \std, \(\displaystyle \sigma=0.05\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/probabilities.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{7.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875000in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{24.88}{36.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812500in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.812500in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{24.88}{36.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.750000in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{24.88}{36.000000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.687500in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{24.880000}{36.000000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.625000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.625000in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{24.880000}{36.000000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.562500in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.562500in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{24.880000}{36.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.500000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.500000in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{24.880000}{36.000000}\selectfont \(\displaystyle {5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.420039in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Distance from Boundary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366835in, y=1.040015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.880000}{28.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366835in, y=2.160015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.880000}{28.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366835in, y=3.280015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.880000}{28.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366835in, y=4.400015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.880000}{28.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366835in, y=5.520015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.880000}{28.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366835in, y=6.640015in, left, base]{\color{textcolor}\rmfamily\fontsize{24.880000}{28.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311279in,y=3.960000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont Probabilities to be Adversarial}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.865000in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.384868in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{3.200658in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.016447in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.042373in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.272246in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.502119in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.731992in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.832237in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.961864in}{1.188000in}}%
\pgfpathlineto{\pgfqpoint{5.191737in}{1.188000in}}%
\pgfpathlineto{\pgfqpoint{5.421610in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{5.648026in}{1.384000in}}%
\pgfpathlineto{\pgfqpoint{5.651483in}{1.356000in}}%
\pgfpathlineto{\pgfqpoint{5.881356in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{6.111229in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{6.341102in}{1.888000in}}%
\pgfpathlineto{\pgfqpoint{6.463816in}{2.056000in}}%
\pgfpathlineto{\pgfqpoint{6.570975in}{2.392000in}}%
\pgfpathlineto{\pgfqpoint{6.800847in}{2.896000in}}%
\pgfpathlineto{\pgfqpoint{7.030720in}{3.008000in}}%
\pgfpathlineto{\pgfqpoint{7.260593in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{7.279605in}{3.848000in}}%
\pgfpathlineto{\pgfqpoint{7.490466in}{4.548000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{5.136000in}}%
\pgfpathlineto{\pgfqpoint{7.720339in}{4.940000in}}%
\pgfpathlineto{\pgfqpoint{7.950212in}{5.360000in}}%
\pgfpathlineto{\pgfqpoint{8.095395in}{5.528000in}}%
\pgfpathlineto{\pgfqpoint{8.180085in}{6.032000in}}%
\pgfpathlineto{\pgfqpoint{8.409958in}{5.976000in}}%
\pgfpathlineto{\pgfqpoint{8.639831in}{6.172000in}}%
\pgfpathlineto{\pgfqpoint{8.869703in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{8.911184in}{6.424000in}}%
\pgfpathlineto{\pgfqpoint{9.099576in}{6.564000in}}%
\pgfpathlineto{\pgfqpoint{9.329449in}{6.592000in}}%
\pgfpathlineto{\pgfqpoint{9.559322in}{6.648000in}}%
\pgfpathlineto{\pgfqpoint{9.726974in}{6.648000in}}%
\pgfpathlineto{\pgfqpoint{9.789195in}{6.704000in}}%
\pgfpathlineto{\pgfqpoint{10.019068in}{6.704000in}}%
\pgfpathlineto{\pgfqpoint{10.248941in}{6.620000in}}%
\pgfpathlineto{\pgfqpoint{10.478814in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.542763in}{6.648000in}}%
\pgfpathlineto{\pgfqpoint{10.708686in}{6.732000in}}%
\pgfpathlineto{\pgfqpoint{10.938559in}{6.732000in}}%
\pgfpathlineto{\pgfqpoint{11.168432in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.358553in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.398305in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.628178in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.858051in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.087924in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.174342in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.317797in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.547669in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.777542in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.990132in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.007415in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.237288in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.467161in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.510000in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.865000in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.384868in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{3.200658in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.016447in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.042373in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.272246in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.502119in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.731992in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.832237in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.961864in}{1.188000in}}%
\pgfpathlineto{\pgfqpoint{5.191737in}{1.188000in}}%
\pgfpathlineto{\pgfqpoint{5.421610in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{5.648026in}{1.384000in}}%
\pgfpathlineto{\pgfqpoint{5.651483in}{1.356000in}}%
\pgfpathlineto{\pgfqpoint{5.881356in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{6.111229in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{6.341102in}{1.888000in}}%
\pgfpathlineto{\pgfqpoint{6.463816in}{2.056000in}}%
\pgfpathlineto{\pgfqpoint{6.570975in}{2.392000in}}%
\pgfpathlineto{\pgfqpoint{6.800847in}{2.896000in}}%
\pgfpathlineto{\pgfqpoint{7.030720in}{3.008000in}}%
\pgfpathlineto{\pgfqpoint{7.260593in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{7.279605in}{3.848000in}}%
\pgfpathlineto{\pgfqpoint{7.490466in}{4.548000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{5.136000in}}%
\pgfpathlineto{\pgfqpoint{7.720339in}{4.940000in}}%
\pgfpathlineto{\pgfqpoint{7.950212in}{5.360000in}}%
\pgfpathlineto{\pgfqpoint{8.095395in}{5.528000in}}%
\pgfpathlineto{\pgfqpoint{8.180085in}{6.032000in}}%
\pgfpathlineto{\pgfqpoint{8.409958in}{5.976000in}}%
\pgfpathlineto{\pgfqpoint{8.639831in}{6.172000in}}%
\pgfpathlineto{\pgfqpoint{8.869703in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{8.911184in}{6.424000in}}%
\pgfpathlineto{\pgfqpoint{9.099576in}{6.564000in}}%
\pgfpathlineto{\pgfqpoint{9.329449in}{6.592000in}}%
\pgfpathlineto{\pgfqpoint{9.559322in}{6.648000in}}%
\pgfpathlineto{\pgfqpoint{9.726974in}{6.648000in}}%
\pgfpathlineto{\pgfqpoint{9.789195in}{6.704000in}}%
\pgfpathlineto{\pgfqpoint{10.019068in}{6.704000in}}%
\pgfpathlineto{\pgfqpoint{10.248941in}{6.620000in}}%
\pgfpathlineto{\pgfqpoint{10.478814in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.542763in}{6.648000in}}%
\pgfpathlineto{\pgfqpoint{10.708686in}{6.732000in}}%
\pgfpathlineto{\pgfqpoint{10.938559in}{6.732000in}}%
\pgfpathlineto{\pgfqpoint{11.168432in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.358553in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.398305in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.628178in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.858051in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.087924in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.174342in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.317797in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.547669in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.777542in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.990132in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.007415in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.237288in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.467161in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.510000in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865000in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.384868in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{3.200658in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.016447in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.042373in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.272246in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.502119in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.731992in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.832237in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.961864in}{1.188000in}}%
\pgfpathlineto{\pgfqpoint{5.191737in}{1.188000in}}%
\pgfpathlineto{\pgfqpoint{5.421610in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{5.648026in}{1.384000in}}%
\pgfpathlineto{\pgfqpoint{5.651483in}{1.356000in}}%
\pgfpathlineto{\pgfqpoint{5.881356in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{6.111229in}{1.748000in}}%
\pgfpathlineto{\pgfqpoint{6.341102in}{1.888000in}}%
\pgfpathlineto{\pgfqpoint{6.463816in}{2.056000in}}%
\pgfpathlineto{\pgfqpoint{6.570975in}{2.392000in}}%
\pgfpathlineto{\pgfqpoint{6.800847in}{2.896000in}}%
\pgfpathlineto{\pgfqpoint{7.030720in}{3.008000in}}%
\pgfpathlineto{\pgfqpoint{7.260593in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{7.279605in}{3.848000in}}%
\pgfpathlineto{\pgfqpoint{7.490466in}{4.548000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{5.136000in}}%
\pgfpathlineto{\pgfqpoint{7.720339in}{4.940000in}}%
\pgfpathlineto{\pgfqpoint{7.950212in}{5.360000in}}%
\pgfpathlineto{\pgfqpoint{8.095395in}{5.528000in}}%
\pgfpathlineto{\pgfqpoint{8.180085in}{6.032000in}}%
\pgfpathlineto{\pgfqpoint{8.409958in}{5.976000in}}%
\pgfpathlineto{\pgfqpoint{8.639831in}{6.172000in}}%
\pgfpathlineto{\pgfqpoint{8.869703in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{8.911184in}{6.424000in}}%
\pgfpathlineto{\pgfqpoint{9.099576in}{6.564000in}}%
\pgfpathlineto{\pgfqpoint{9.329449in}{6.592000in}}%
\pgfpathlineto{\pgfqpoint{9.559322in}{6.648000in}}%
\pgfpathlineto{\pgfqpoint{9.726974in}{6.648000in}}%
\pgfpathlineto{\pgfqpoint{9.789195in}{6.704000in}}%
\pgfpathlineto{\pgfqpoint{10.019068in}{6.704000in}}%
\pgfpathlineto{\pgfqpoint{10.248941in}{6.620000in}}%
\pgfpathlineto{\pgfqpoint{10.478814in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.542763in}{6.648000in}}%
\pgfpathlineto{\pgfqpoint{10.708686in}{6.732000in}}%
\pgfpathlineto{\pgfqpoint{10.938559in}{6.732000in}}%
\pgfpathlineto{\pgfqpoint{11.168432in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.358553in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.398305in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.628178in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.858051in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.087924in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.174342in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.317797in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.547669in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.777542in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.990132in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.007415in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.237288in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.467161in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.510000in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.865000in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.384868in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{3.200658in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.016447in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.042373in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.272246in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.502119in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.731992in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.832237in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.961864in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.191737in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.421610in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.648026in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.651483in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.881356in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{6.111229in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{6.341102in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{6.463816in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{6.570975in}{1.272000in}}%
\pgfpathlineto{\pgfqpoint{6.800847in}{1.580000in}}%
\pgfpathlineto{\pgfqpoint{7.030720in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{7.260593in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{7.279605in}{2.784000in}}%
\pgfpathlineto{\pgfqpoint{7.490466in}{4.156000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{4.576000in}}%
\pgfpathlineto{\pgfqpoint{7.720339in}{5.108000in}}%
\pgfpathlineto{\pgfqpoint{7.950212in}{5.752000in}}%
\pgfpathlineto{\pgfqpoint{8.095395in}{5.920000in}}%
\pgfpathlineto{\pgfqpoint{8.180085in}{6.396000in}}%
\pgfpathlineto{\pgfqpoint{8.409958in}{6.620000in}}%
\pgfpathlineto{\pgfqpoint{8.639831in}{6.704000in}}%
\pgfpathlineto{\pgfqpoint{8.869703in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{8.911184in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{9.099576in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{9.329449in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{9.559322in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{9.726974in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{9.789195in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.019068in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.248941in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.478814in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.542763in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.708686in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.938559in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.168432in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.358553in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.398305in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.628178in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.858051in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.087924in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.174342in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.317797in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.547669in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.777542in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.990132in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.007415in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.237288in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.467161in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.510000in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.865000in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.384868in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{3.200658in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.016447in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.042373in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.272246in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.502119in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.731992in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.832237in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.961864in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.191737in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.421610in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.648026in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.651483in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.881356in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{6.111229in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{6.341102in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{6.463816in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{6.570975in}{1.272000in}}%
\pgfpathlineto{\pgfqpoint{6.800847in}{1.580000in}}%
\pgfpathlineto{\pgfqpoint{7.030720in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{7.260593in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{7.279605in}{2.784000in}}%
\pgfpathlineto{\pgfqpoint{7.490466in}{4.156000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{4.576000in}}%
\pgfpathlineto{\pgfqpoint{7.720339in}{5.108000in}}%
\pgfpathlineto{\pgfqpoint{7.950212in}{5.752000in}}%
\pgfpathlineto{\pgfqpoint{8.095395in}{5.920000in}}%
\pgfpathlineto{\pgfqpoint{8.180085in}{6.396000in}}%
\pgfpathlineto{\pgfqpoint{8.409958in}{6.620000in}}%
\pgfpathlineto{\pgfqpoint{8.639831in}{6.704000in}}%
\pgfpathlineto{\pgfqpoint{8.869703in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{8.911184in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{9.099576in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{9.329449in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{9.559322in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{9.726974in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{9.789195in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.019068in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.248941in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.478814in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.542763in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.708686in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.938559in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.168432in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.358553in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.398305in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.628178in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.858051in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.087924in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.174342in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.317797in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.547669in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.777542in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.990132in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.007415in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.237288in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.467161in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.510000in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865000in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.384868in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{3.200658in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.016447in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.042373in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.272246in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.502119in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.731992in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.832237in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.961864in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.191737in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.421610in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.648026in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.651483in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.881356in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{6.111229in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{6.341102in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{6.463816in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{6.570975in}{1.272000in}}%
\pgfpathlineto{\pgfqpoint{6.800847in}{1.580000in}}%
\pgfpathlineto{\pgfqpoint{7.030720in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{7.260593in}{2.812000in}}%
\pgfpathlineto{\pgfqpoint{7.279605in}{2.784000in}}%
\pgfpathlineto{\pgfqpoint{7.490466in}{4.156000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{4.576000in}}%
\pgfpathlineto{\pgfqpoint{7.720339in}{5.108000in}}%
\pgfpathlineto{\pgfqpoint{7.950212in}{5.752000in}}%
\pgfpathlineto{\pgfqpoint{8.095395in}{5.920000in}}%
\pgfpathlineto{\pgfqpoint{8.180085in}{6.396000in}}%
\pgfpathlineto{\pgfqpoint{8.409958in}{6.620000in}}%
\pgfpathlineto{\pgfqpoint{8.639831in}{6.704000in}}%
\pgfpathlineto{\pgfqpoint{8.869703in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{8.911184in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{9.099576in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{9.329449in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{9.559322in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{9.726974in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{9.789195in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.019068in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.248941in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.478814in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.542763in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.708686in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{10.938559in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.168432in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.358553in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.398305in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.628178in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.858051in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.087924in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.174342in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.317797in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.547669in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.777542in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.990132in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.007415in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.237288in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.467161in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.510000in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.865000in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.042373in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.272246in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.424342in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.502119in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.731992in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{4.961864in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{5.036184in}{1.272000in}}%
\pgfpathlineto{\pgfqpoint{5.191737in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{5.421610in}{1.356000in}}%
\pgfpathlineto{\pgfqpoint{5.648026in}{1.496000in}}%
\pgfpathlineto{\pgfqpoint{5.651483in}{1.356000in}}%
\pgfpathlineto{\pgfqpoint{5.881356in}{1.412000in}}%
\pgfpathlineto{\pgfqpoint{6.111229in}{1.860000in}}%
\pgfpathlineto{\pgfqpoint{6.259868in}{1.944000in}}%
\pgfpathlineto{\pgfqpoint{6.341102in}{2.028000in}}%
\pgfpathlineto{\pgfqpoint{6.570975in}{2.448000in}}%
\pgfpathlineto{\pgfqpoint{6.800847in}{3.148000in}}%
\pgfpathlineto{\pgfqpoint{6.871711in}{2.504000in}}%
\pgfpathlineto{\pgfqpoint{7.030720in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{7.260593in}{3.484000in}}%
\pgfpathlineto{\pgfqpoint{7.483553in}{3.512000in}}%
\pgfpathlineto{\pgfqpoint{7.490466in}{3.904000in}}%
\pgfpathlineto{\pgfqpoint{7.720339in}{4.268000in}}%
\pgfpathlineto{\pgfqpoint{7.950212in}{4.688000in}}%
\pgfpathlineto{\pgfqpoint{8.095395in}{4.744000in}}%
\pgfpathlineto{\pgfqpoint{8.180085in}{4.604000in}}%
\pgfpathlineto{\pgfqpoint{8.409958in}{5.024000in}}%
\pgfpathlineto{\pgfqpoint{8.639831in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{8.707237in}{5.920000in}}%
\pgfpathlineto{\pgfqpoint{8.869703in}{5.892000in}}%
\pgfpathlineto{\pgfqpoint{9.099576in}{6.032000in}}%
\pgfpathlineto{\pgfqpoint{9.319079in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{9.329449in}{6.340000in}}%
\pgfpathlineto{\pgfqpoint{9.559322in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{9.789195in}{6.424000in}}%
\pgfpathlineto{\pgfqpoint{9.930921in}{6.424000in}}%
\pgfpathlineto{\pgfqpoint{10.019068in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{10.248941in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{10.478814in}{6.424000in}}%
\pgfpathlineto{\pgfqpoint{10.542763in}{6.592000in}}%
\pgfpathlineto{\pgfqpoint{10.708686in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{10.938559in}{6.648000in}}%
\pgfpathlineto{\pgfqpoint{11.154605in}{6.704000in}}%
\pgfpathlineto{\pgfqpoint{11.168432in}{6.648000in}}%
\pgfpathlineto{\pgfqpoint{11.398305in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.628178in}{6.592000in}}%
\pgfpathlineto{\pgfqpoint{11.766447in}{6.648000in}}%
\pgfpathlineto{\pgfqpoint{11.858051in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.087924in}{6.676000in}}%
\pgfpathlineto{\pgfqpoint{12.317797in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.378289in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.547669in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.777542in}{6.732000in}}%
\pgfpathlineto{\pgfqpoint{12.990132in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.007415in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.237288in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.467161in}{6.732000in}}%
\pgfpathlineto{\pgfqpoint{13.510000in}{6.740897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.865000in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.042373in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.272246in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.424342in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.502119in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.731992in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{4.961864in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{5.036184in}{1.272000in}}%
\pgfpathlineto{\pgfqpoint{5.191737in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{5.421610in}{1.356000in}}%
\pgfpathlineto{\pgfqpoint{5.648026in}{1.496000in}}%
\pgfpathlineto{\pgfqpoint{5.651483in}{1.356000in}}%
\pgfpathlineto{\pgfqpoint{5.881356in}{1.412000in}}%
\pgfpathlineto{\pgfqpoint{6.111229in}{1.860000in}}%
\pgfpathlineto{\pgfqpoint{6.259868in}{1.944000in}}%
\pgfpathlineto{\pgfqpoint{6.341102in}{2.028000in}}%
\pgfpathlineto{\pgfqpoint{6.570975in}{2.448000in}}%
\pgfpathlineto{\pgfqpoint{6.800847in}{3.148000in}}%
\pgfpathlineto{\pgfqpoint{6.871711in}{2.504000in}}%
\pgfpathlineto{\pgfqpoint{7.030720in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{7.260593in}{3.484000in}}%
\pgfpathlineto{\pgfqpoint{7.483553in}{3.512000in}}%
\pgfpathlineto{\pgfqpoint{7.490466in}{3.904000in}}%
\pgfpathlineto{\pgfqpoint{7.720339in}{4.268000in}}%
\pgfpathlineto{\pgfqpoint{7.950212in}{4.688000in}}%
\pgfpathlineto{\pgfqpoint{8.095395in}{4.744000in}}%
\pgfpathlineto{\pgfqpoint{8.180085in}{4.604000in}}%
\pgfpathlineto{\pgfqpoint{8.409958in}{5.024000in}}%
\pgfpathlineto{\pgfqpoint{8.639831in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{8.707237in}{5.920000in}}%
\pgfpathlineto{\pgfqpoint{8.869703in}{5.892000in}}%
\pgfpathlineto{\pgfqpoint{9.099576in}{6.032000in}}%
\pgfpathlineto{\pgfqpoint{9.319079in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{9.329449in}{6.340000in}}%
\pgfpathlineto{\pgfqpoint{9.559322in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{9.789195in}{6.424000in}}%
\pgfpathlineto{\pgfqpoint{9.930921in}{6.424000in}}%
\pgfpathlineto{\pgfqpoint{10.019068in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{10.248941in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{10.478814in}{6.424000in}}%
\pgfpathlineto{\pgfqpoint{10.542763in}{6.592000in}}%
\pgfpathlineto{\pgfqpoint{10.708686in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{10.938559in}{6.648000in}}%
\pgfpathlineto{\pgfqpoint{11.154605in}{6.704000in}}%
\pgfpathlineto{\pgfqpoint{11.168432in}{6.648000in}}%
\pgfpathlineto{\pgfqpoint{11.398305in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.628178in}{6.592000in}}%
\pgfpathlineto{\pgfqpoint{11.766447in}{6.648000in}}%
\pgfpathlineto{\pgfqpoint{11.858051in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.087924in}{6.676000in}}%
\pgfpathlineto{\pgfqpoint{12.317797in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.378289in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.547669in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.777542in}{6.732000in}}%
\pgfpathlineto{\pgfqpoint{12.990132in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.007415in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.237288in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.467161in}{6.732000in}}%
\pgfpathlineto{\pgfqpoint{13.510000in}{6.740897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865000in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.042373in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.272246in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.424342in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.502119in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.731992in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{4.961864in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{5.036184in}{1.272000in}}%
\pgfpathlineto{\pgfqpoint{5.191737in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{5.421610in}{1.356000in}}%
\pgfpathlineto{\pgfqpoint{5.648026in}{1.496000in}}%
\pgfpathlineto{\pgfqpoint{5.651483in}{1.356000in}}%
\pgfpathlineto{\pgfqpoint{5.881356in}{1.412000in}}%
\pgfpathlineto{\pgfqpoint{6.111229in}{1.860000in}}%
\pgfpathlineto{\pgfqpoint{6.259868in}{1.944000in}}%
\pgfpathlineto{\pgfqpoint{6.341102in}{2.028000in}}%
\pgfpathlineto{\pgfqpoint{6.570975in}{2.448000in}}%
\pgfpathlineto{\pgfqpoint{6.800847in}{3.148000in}}%
\pgfpathlineto{\pgfqpoint{6.871711in}{2.504000in}}%
\pgfpathlineto{\pgfqpoint{7.030720in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{7.260593in}{3.484000in}}%
\pgfpathlineto{\pgfqpoint{7.483553in}{3.512000in}}%
\pgfpathlineto{\pgfqpoint{7.490466in}{3.904000in}}%
\pgfpathlineto{\pgfqpoint{7.720339in}{4.268000in}}%
\pgfpathlineto{\pgfqpoint{7.950212in}{4.688000in}}%
\pgfpathlineto{\pgfqpoint{8.095395in}{4.744000in}}%
\pgfpathlineto{\pgfqpoint{8.180085in}{4.604000in}}%
\pgfpathlineto{\pgfqpoint{8.409958in}{5.024000in}}%
\pgfpathlineto{\pgfqpoint{8.639831in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{8.707237in}{5.920000in}}%
\pgfpathlineto{\pgfqpoint{8.869703in}{5.892000in}}%
\pgfpathlineto{\pgfqpoint{9.099576in}{6.032000in}}%
\pgfpathlineto{\pgfqpoint{9.319079in}{5.864000in}}%
\pgfpathlineto{\pgfqpoint{9.329449in}{6.340000in}}%
\pgfpathlineto{\pgfqpoint{9.559322in}{6.256000in}}%
\pgfpathlineto{\pgfqpoint{9.789195in}{6.424000in}}%
\pgfpathlineto{\pgfqpoint{9.930921in}{6.424000in}}%
\pgfpathlineto{\pgfqpoint{10.019068in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{10.248941in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{10.478814in}{6.424000in}}%
\pgfpathlineto{\pgfqpoint{10.542763in}{6.592000in}}%
\pgfpathlineto{\pgfqpoint{10.708686in}{6.480000in}}%
\pgfpathlineto{\pgfqpoint{10.938559in}{6.648000in}}%
\pgfpathlineto{\pgfqpoint{11.154605in}{6.704000in}}%
\pgfpathlineto{\pgfqpoint{11.168432in}{6.648000in}}%
\pgfpathlineto{\pgfqpoint{11.398305in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{11.628178in}{6.592000in}}%
\pgfpathlineto{\pgfqpoint{11.766447in}{6.648000in}}%
\pgfpathlineto{\pgfqpoint{11.858051in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.087924in}{6.676000in}}%
\pgfpathlineto{\pgfqpoint{12.317797in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.378289in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.547669in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{12.777542in}{6.732000in}}%
\pgfpathlineto{\pgfqpoint{12.990132in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.007415in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.237288in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{13.467161in}{6.732000in}}%
\pgfpathlineto{\pgfqpoint{13.510000in}{6.740897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069444in}{5.632908in}}%
\pgfpathlineto{\pgfqpoint{4.250815in}{5.632908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.306370in}{5.632908in}}{\pgfqpoint{4.306370in}{5.688464in}}%
\pgfpathlineto{\pgfqpoint{4.306370in}{6.845556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.306370in}{6.901111in}}{\pgfqpoint{4.250815in}{6.901111in}}%
\pgfpathlineto{\pgfqpoint{2.069444in}{6.901111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013889in}{6.901111in}}{\pgfqpoint{2.013889in}{6.845556in}}%
\pgfpathlineto{\pgfqpoint{2.013889in}{5.688464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013889in}{5.632908in}}{\pgfqpoint{2.069444in}{5.632908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125000in}{6.687184in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{6.687184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=6.195005in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 10 Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125000in}{6.292227in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{6.292227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=5.800048in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 50 Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125000in}{5.897271in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{5.897271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902778in,y=6.589962in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 5 Samples}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

